Representing and Using Knowledge with the Contextual Evaluation Model

This paper introduces the Contextual Evaluation Model (CEM), a novel method for knowledge representation and manipulation. The CEM differs from existing models in that it integrates facts, patterns and sequences into a single contextual framework. V5, an implementation of the model is presented and demonstrated with multiple annotated examples. The paper includes simulations demonstrating how the model reacts to pleasure/pain stimuli. The 'thought' is defined within the model and examples are given converting thoughts to language, converting language to thoughts and how 'meaning' arises from thoughts. A pattern learning algorithm is described. The algorithm is applied to multiple problems ranging from recognizing a voice to the autonomous learning of a simplified natural language.

==> v5demo1a-run1.tex <==
\begin{tikzpicture}[scale=0.4]
\draw[step=0.5cm,gray,very thin] (-1,-2) grid (12,9);
\filldraw (0,0) circle (4pt);
\filldraw (5.17241,0) circle (1pt);
\draw (5.172414,0.000000)--(5.344828,0.000000)--(5.515563,0.023995)--(5.687977,0.023995)--(5.858713,0.047991)--(6.024448,0.095514)--(6.195184,0.119510)--(6.360919,0.167033)--(6.526653,0.214557)--(6.697389,0.238552)--(6.869803,0.238552)--(7.040539,0.214557)--(7.212953,0.214557)--(7.383689,0.238552)--(7.554424,0.262548)--(7.720159,0.310072)--(7.890895,0.334067)--(8.061631,0.358062)--(8.232367,0.382058)--(8.398102,0.429581)--(8.555609,0.499708)--(8.701825,0.591074)--(8.848040,0.682439)--(8.980116,0.793265)--(9.095484,0.921393)--(9.227560,1.032218)--(9.359637,1.143044)--(9.491714,1.253869)--(9.607081,1.381998)--(9.703494,1.524935)--(9.779075,1.679900)--(9.854656,1.834864)--(9.907935,1.998839)--(9.937874,2.168634)--(9.991153,2.332609)--(10.021092,2.502404)--(10.074371,2.666379)--(10.104310,2.836173)--(10.157589,3.000149)--(10.210868,3.164124)--(10.240807,3.333918)--(10.270747,3.503713)--(10.276764,3.676021)--(10.258742,3.847491)--(10.217031,4.014783)--(10.152444,4.174642)--(10.110733,4.341935)--(10.092711,4.513404)--(10.051000,4.680696)--(9.986413,4.840556)--(9.944702,5.007848)--(9.926680,5.179317)--(9.884969,5.346610)--(9.820382,5.506469)--(9.778671,5.673761)--(9.760649,5.845231)--(9.718939,6.012523)--(9.700916,6.183992)--(9.659206,6.351285)--(9.594618,6.511144)--(9.508411,6.660459)--(9.422205,6.809773)--(9.316056,6.945637)--(9.192032,7.065406)--(9.068008,7.185175)--(8.928522,7.286517)--(8.789036,7.387859)--(8.636804,7.468803)--(8.474788,7.527772)--(8.306142,7.563619)--(8.144126,7.622588)--(7.975480,7.658434)--(7.803486,7.670461)--(7.631492,7.658434)--(7.589331,7.649473)--(7.548827,7.634730)--(7.510769,7.614495)--(7.475897,7.589159)--(7.444891,7.559217)--(7.418354,7.525251)--(7.396802,7.487922)--(7.380656,7.447957)--(7.370228,7.406134)--(7.365722,7.363267)--(7.367227,7.320190)--(7.349204,7.148720)--(7.338777,7.106897)--(7.322630,7.066933)--(7.301078,7.029604)--(7.274541,6.995638)--(7.243535,6.965696)--(7.208664,6.940360)--(7.170606,6.920124)--(7.130102,6.905382)--(7.092044,6.885146)--(7.057172,6.859811)--(7.026166,6.829868)--(6.999629,6.795902)--(6.978077,6.758574)--(6.961930,6.718609)--(6.951503,6.676786)--(6.946997,6.633919)--(6.948501,6.590841)--(6.930479,6.419372)--(6.920052,6.377549)--(6.903905,6.337584)--(6.882353,6.300255)--(6.855816,6.266290)--(6.824810,6.236347)--(6.789938,6.211012)--(6.751880,6.190776)--(6.711376,6.176034)--(6.669215,6.167072)--(6.628711,6.152330)--(6.590653,6.132094)--(6.555781,6.106758)--(6.524775,6.076816)--(6.498238,6.042850)--(6.476686,6.005521)--(6.460540,5.965557)--(6.438988,5.928228)--(6.412451,5.894262)--(6.381445,5.864320)--(6.346573,5.838984)--(6.308515,5.818748)--(6.270457,5.798513)--(6.235586,5.773177)--(6.204580,5.743235)--(6.178043,5.709269)--(6.156491,5.671940)--(6.129954,5.637974)--(6.103417,5.604008)--(6.072411,5.574066)--(6.037539,5.548730)--(5.999481,5.528495)--(5.964610,5.503159)--(5.926552,5.482923)--(5.891680,5.457588)--(5.860674,5.427645)--(5.834137,5.393679)--(5.803131,5.363737)--(5.768260,5.338402)--(5.737254,5.308460)--(5.710716,5.274494)--(5.679710,5.244551)--(5.644839,5.219216)--(5.613833,5.189274)--(5.587296,5.155308)--(5.556290,5.125366)--(5.521418,5.100030)--(5.490412,5.070088)--(5.463875,5.036122)--(5.432869,5.006180)--(5.397998,4.980844)--(5.366992,4.950902)--(5.340455,4.916936)--(5.309449,4.886994)--(5.274577,4.861658)--(5.243571,4.831716)--(5.217034,4.797750)--(5.186028,4.767808)--(5.151157,4.742472)--(5.120150,4.712530)--(5.093613,4.678564)--(5.062607,4.648622)--(5.027736,4.623286)--(4.996730,4.593344)--(4.970193,4.559378)--(4.939187,4.529436)--(4.904315,4.504100)--(4.873309,4.474158)--(4.846772,4.440192)--(4.815766,4.410250)--(4.780895,4.384915)--(4.749889,4.354972)--(4.723352,4.321006)--(4.692346,4.291064)--(4.657474,4.265729)--(4.626468,4.235787)--(4.599931,4.201821)--(4.568925,4.171878)--(4.534053,4.146543)--(4.503047,4.116601)--(4.476510,4.082635)--(4.445504,4.052692)--(4.410633,4.027357)--(4.379627,3.997415)--(4.353090,3.963449)--(4.322084,3.933507)--(4.287212,3.908171)--(4.256206,3.878229)--(4.229669,3.844263)--(4.198663,3.814321)--(4.163792,3.788985)--(4.132786,3.759043)--(4.106248,3.725077)--(4.075242,3.695135)--(4.040371,3.669799)--(4.009365,3.639857)--(3.982828,3.605891)--(3.951822,3.575949)--(3.916950,3.550613)--(3.885944,3.520671)--(3.859407,3.486705)--(3.828401,3.456763)--(3.793530,3.431427)--(3.762524,3.401485)--(3.735987,3.367519)--(3.704981,3.337577)--(3.670109,3.312242)--(3.639103,3.282299)--(3.612566,3.248333)--(3.581560,3.218391)--(3.546689,3.193056)--(3.508631,3.172820)--(3.468127,3.158078)--(3.430068,3.137842)--(3.395197,3.112506)--(3.364191,3.082564)--(3.337654,3.048598)--(3.316102,3.011269)--(3.289565,2.977303)--(3.258559,2.947361)--(3.223688,2.922026)--(3.185629,2.901790)--(3.150758,2.876454)--(3.119752,2.846512)--(3.093215,2.812546)--(3.062209,2.782604)--(3.027337,2.757268)--(2.989279,2.737032)--(2.954408,2.711697)--(2.916350,2.691461)--(2.881478,2.666125)--(2.850472,2.636183)--(2.823935,2.602217)--(2.792929,2.572275)--(2.758058,2.546940)--(2.727052,2.516997)--(2.700515,2.483031)--(2.669509,2.453089)--(2.634637,2.427754)--(2.603631,2.397811)--(2.577094,2.363845)--(2.546088,2.333903)--(2.511217,2.308568)--(2.480211,2.278626)--(2.453673,2.244660)--(2.422667,2.214717)--(2.387796,2.189382)--(2.356790,2.159440)--(2.330253,2.125474)--(2.308701,2.088145)--(2.292554,2.048180)--(2.271003,2.010852)--(2.244465,1.976886)--(2.213459,1.946943)--(2.178588,1.921608)--(2.140530,1.901372)--(2.100026,1.886630)--(2.061968,1.866394)--(2.027096,1.841058)--(1.996090,1.811116)--(1.969553,1.777150)--(1.948002,1.739821)--(1.921464,1.705855)--(1.890458,1.675913)--(1.855587,1.650578)--(1.817529,1.630342)--(1.782657,1.605006)--(1.751651,1.575064)--(1.725114,1.541098)--(1.703563,1.503769)--(1.687416,1.463805)--(1.665864,1.426476)--(1.639327,1.392510)--(1.608321,1.362568)--(1.573449,1.337232)--(1.535391,1.316996)--(1.494887,1.302254)--(1.456829,1.282018)--(1.421958,1.256683)--(1.390952,1.226741)--(1.364415,1.192775)--(1.342863,1.155446)--(1.326716,1.115481)--(1.305164,1.078152)--(1.278627,1.044186)--(1.247621,1.014244)--(1.212750,0.988909)--(1.174692,0.968673)--(1.134188,0.953931)--(1.092026,0.944969)--(1.051522,0.930227)--(1.013464,0.909991)--(0.978593,0.884655)--(0.947587,0.854713)--(0.921050,0.820747)--(0.899498,0.783418)--(0.883351,0.743454)--(0.861799,0.706125)--(0.835262,0.672159)--(0.804256,0.642217)--(0.769385,0.616881)--(0.731327,0.596645)--(0.690823,0.581903)--(0.648661,0.572941)--(0.608157,0.558199)--(0.570099,0.537963)--(0.535228,0.512628)--(0.504222,0.482686)--(0.477684,0.448720)--(0.456133,0.411391)--(0.439986,0.371426)--(0.429558,0.329603)--(0.413411,0.289638)--(0.391860,0.252309)--(0.365322,0.218343)--(0.334316,0.188401)--(0.299445,0.163066)--(0.261387,0.142830)--(0.220883,0.128088);
\end{tikzpicture}
\caption{Sample Run from (30,0) to (0,0), target radius = 1, sensor spread = 90 degrees}


==> v5demo1a-run2.tex <==
\begin{tikzpicture}[scale=0.4]
\draw[step=0.5cm,gray,very thin] (-2,-1) grid (6,12);
\filldraw (0,0) circle (4pt);
\filldraw (0,3.1746) circle (1pt);
\draw (0.000000,3.174603)--(0.158730,3.174603)--(0.315916,3.196694)--(0.474646,3.196694)--(0.631831,3.218785)--(0.784412,3.262537)--(0.941598,3.284628)--(1.094179,3.328380)--(1.246760,3.372132)--(1.403946,3.394223)--(1.562676,3.394223)--(1.719861,3.372132)--(1.878591,3.372132)--(2.035777,3.394223)--(2.192962,3.416314)--(2.345543,3.460066)--(2.502729,3.482157)--(2.659914,3.504248)--(2.817100,3.526339)--(2.969681,3.570091)--(3.114688,3.634652)--(3.249299,3.718766)--(3.383910,3.802880)--(3.505504,3.904910)--(3.611715,4.022870)--(3.733310,4.124899)--(3.854904,4.226929)--(3.976498,4.328959)--(4.082709,4.446919)--(4.171470,4.578512)--(4.241053,4.721178)--(4.310636,4.863843)--(4.359686,5.014805)--(4.387249,5.171123)--(4.436300,5.322085)--(4.463863,5.478403)--(4.512913,5.629365)--(4.540476,5.785683)--(4.589527,5.936645)--(4.638577,6.087606)--(4.666140,6.243925)--(4.693703,6.400243)--(4.699243,6.558877)--(4.682651,6.716738)--(4.644251,6.870753)--(4.584789,7.017925)--(4.546389,7.171940)--(4.529797,7.329801)--(4.491397,7.483816)--(4.431936,7.630988)--(4.393535,7.785003)--(4.376944,7.942864)--(4.338543,8.096879)--(4.279082,8.244051)--(4.240682,8.398066)--(4.224090,8.555927)--(4.185689,8.709942)--(4.169098,8.867803)--(4.130697,9.021818)--(4.071236,9.168990)--(3.991871,9.306454)--(3.912506,9.443918)--(3.814782,9.569000)--(3.700601,9.679263)--(3.586420,9.789526)--(3.458005,9.882825)--(3.329589,9.976124)--(3.189439,10.050644)--(3.040281,10.104933)--(2.885020,10.137935)--(2.735862,10.192223)--(2.580601,10.225225)--(2.422257,10.236298)--(2.263914,10.225225)--(2.105570,10.214153)--(1.950309,10.181151)--(1.791965,10.170079)--(1.633622,10.181151)--(1.475278,10.170079)--(1.320016,10.137077)--(1.164755,10.104075)--(1.015597,10.049786)--(0.875447,9.975267)--(0.747032,9.881967)--(0.618616,9.788668)--(0.478466,9.714149)--(0.329308,9.659860)--(0.189158,9.585341)--(0.040000,9.531052)--(-0.109157,9.476763)--(-0.249308,9.402244)--(-0.377723,9.308944)--(-0.491904,9.198681)--(-0.589628,9.073600)--(-0.609469,9.039234)--(-0.624335,9.002441)--(-0.633935,8.963937)--(-0.638083,8.924472)--(-0.636698,8.884814)--(-0.629807,8.845734)--(-0.617544,8.807994)--(-0.600149,8.772327)--(-0.577959,8.739429)--(-0.551406,8.709939)--(-0.521007,8.684431)--(-0.414796,8.566472)--(-0.392606,8.533574)--(-0.375210,8.497907)--(-0.362947,8.460167)--(-0.356057,8.421087)--(-0.354672,8.381429)--(-0.358820,8.341964)--(-0.368420,8.303460)--(-0.383285,8.266667)--(-0.403126,8.232301)--(-0.417992,8.195508)--(-0.427592,8.157004)--(-0.431740,8.117539)--(-0.430355,8.077880)--(-0.423464,8.038801)--(-0.411202,8.001060)--(-0.393806,7.965394)--(-0.381543,7.927654)--(-0.374652,7.888574)--(-0.373268,7.848916)--(-0.377416,7.809450)--(-0.387016,7.770947)--(-0.391164,7.731482)--(-0.389779,7.691823)--(-0.382888,7.652743)--(-0.370625,7.615003)--(-0.363734,7.575923)--(-0.362350,7.536265)--(-0.366498,7.496800)--(-0.365113,7.457142)--(-0.358222,7.418062)--(-0.356837,7.378404)--(-0.360985,7.338938)--(-0.359600,7.299280)--(-0.352709,7.260200)--(-0.351324,7.220542)--(-0.355472,7.181077)--(-0.354087,7.141418)--(-0.347197,7.102339)--(-0.345812,7.062680)--(-0.349960,7.023215)--(-0.348575,6.983557)--(-0.341684,6.944477)--(-0.340299,6.904819)--(-0.344447,6.865354)--(-0.343062,6.825695)--(-0.336171,6.786616)--(-0.334786,6.746957)--(-0.338934,6.707492)--(-0.337549,6.667834)--(-0.330659,6.628754)--(-0.329274,6.589096)--(-0.333422,6.549631)--(-0.332037,6.509972)--(-0.325146,6.470893)--(-0.323761,6.431234)--(-0.327909,6.391769)--(-0.326524,6.352111)--(-0.319633,6.313031)--(-0.318248,6.273373)--(-0.322396,6.233907)--(-0.321011,6.194249)--(-0.314121,6.155169)--(-0.312736,6.115511)--(-0.316884,6.076046)--(-0.315499,6.036388)--(-0.308608,5.997308)--(-0.307223,5.957650)--(-0.311371,5.918184)--(-0.309986,5.878526)--(-0.303095,5.839446)--(-0.301710,5.799788)--(-0.305858,5.760323)--(-0.304474,5.720664)--(-0.297583,5.681585)--(-0.296198,5.641926)--(-0.300346,5.602461)--(-0.298961,5.562803)--(-0.292070,5.523723)--(-0.290685,5.484065)--(-0.294833,5.444600)--(-0.293448,5.404941)--(-0.286557,5.365862)--(-0.285173,5.326203)--(-0.289320,5.286738)--(-0.287936,5.247080)--(-0.281045,5.208000)--(-0.279660,5.168342)--(-0.283808,5.128877)--(-0.282423,5.089218)--(-0.275532,5.050139)--(-0.274147,5.010480)--(-0.278295,4.971015)--(-0.276910,4.931357)--(-0.270019,4.892277)--(-0.268635,4.852619)--(-0.272783,4.813153)--(-0.271398,4.773495)--(-0.264507,4.734415)--(-0.263122,4.694757)--(-0.267270,4.655292)--(-0.265885,4.615634)--(-0.258994,4.576554)--(-0.257609,4.536895)--(-0.261757,4.497430)--(-0.260372,4.457772)--(-0.253482,4.418692)--(-0.241219,4.380952)--(-0.223823,4.345286)--(-0.211561,4.307545)--(-0.204670,4.268466)--(-0.203285,4.228807)--(-0.207433,4.189342)--(-0.217033,4.150838)--(-0.226633,4.112334)--(-0.241498,4.075541)--(-0.251099,4.037038)--(-0.265964,4.000245)--(-0.275564,3.961741)--(-0.290429,3.924948)--(-0.300029,3.886444)--(-0.304177,3.846979)--(-0.302792,3.807320)--(-0.295902,3.768241)--(-0.283639,3.730500)--(-0.266243,3.694834)--(-0.253981,3.657094)--(-0.247090,3.618014)--(-0.245705,3.578356)--(-0.249853,3.538890)--(-0.248468,3.499232)--(-0.241577,3.460152)--(-0.229315,3.422412)--(-0.222424,3.383332)--(-0.221039,3.343674)--(-0.225187,3.304209)--(-0.223802,3.264551)--(-0.216911,3.225471)--(-0.215526,3.185813)--(-0.219674,3.146347)--(-0.218289,3.106689)--(-0.211399,3.067609)--(-0.210014,3.027951)--(-0.214162,2.988486)--(-0.212777,2.948827)--(-0.205886,2.909748)--(-0.193623,2.872007)--(-0.176228,2.836341)--(-0.163965,2.798601)--(-0.157074,2.759521)--(-0.155689,2.719863)--(-0.159837,2.680397)--(-0.169437,2.641894)--(-0.173585,2.602428)--(-0.172201,2.562770)--(-0.165310,2.523690)--(-0.153047,2.485950)--(-0.146156,2.446870)--(-0.144771,2.407212)--(-0.148919,2.367747)--(-0.158519,2.329243)--(-0.162667,2.289778)--(-0.161283,2.250120)--(-0.154392,2.211040)--(-0.142129,2.173300)--(-0.124733,2.137633)--(-0.102543,2.104735)--(-0.085148,2.069068)--(-0.072885,2.031328)--(-0.065994,1.992248)--(-0.064609,1.952590)--(-0.068757,1.913125)--(-0.078357,1.874621)--(-0.093223,1.837828)--(-0.102823,1.799324)--(-0.106971,1.759859)--(-0.105586,1.720201)--(-0.098695,1.681121)--(-0.086432,1.643381)--(-0.069037,1.607714)--(-0.046847,1.574816)--(-0.029451,1.539150)--(-0.017188,1.501409)--(-0.010298,1.462330)--(-0.008913,1.422671)--(-0.013061,1.383206)--(-0.022661,1.344702)--(-0.037526,1.307909)--(-0.057367,1.273543)--(-0.072233,1.236750)--(-0.081833,1.198246)--(-0.085981,1.158781)--(-0.084596,1.119123)--(-0.077705,1.080043)--(-0.065442,1.042303)--(-0.048047,1.006636)--(-0.025856,0.973738)--(-0.008461,0.938072)--(0.003802,0.900331)--(0.010693,0.861252)--(0.012077,0.821593)--(0.007930,0.782128)--(-0.001671,0.743624)--(-0.016536,0.706831)--(-0.036377,0.672465)--(-0.051242,0.635672)--(-0.060843,0.597168)--(-0.064991,0.557703)--(-0.063606,0.518045)--(-0.056715,0.478965)--(-0.044452,0.441225)--(-0.027057,0.405558)--(-0.004866,0.372660)--(0.012529,0.336994)--(0.024792,0.299253)--(0.031683,0.260174)--(0.033068,0.220515);
\end{tikzpicture}
\caption{Sample Run from (0,20) to (0,0), target radius = 1, sensor spread = 90 degrees}


==> v5demo1a-run3.tex <==
\begin{tikzpicture}[scale=0.4]
\draw[step=0.5cm,gray,very thin] (-1,-1) grid (12,9);
\filldraw (11.1111,0) circle (4pt);
\filldraw (0,7.40741) circle (1pt);
\draw (0.000000,7.407407)--(0.370370,7.407407)--(0.462062,7.420294)--(0.554654,7.420294)--(0.646346,7.433180)--(0.738939,7.433180)--(0.830630,7.420294)--(0.919636,7.394772)--(1.004223,7.357111)--(1.082746,7.308044)--(1.153676,7.248527)--(1.215633,7.179717)--(1.267410,7.102955)--(1.308000,7.019733)--(1.359777,6.942970)--(1.421734,6.874160)--(1.492664,6.814643)--(1.571187,6.765577)--(1.655774,6.727916)--(1.744780,6.702394)--(1.836471,6.689507)--(1.925477,6.663985)--(2.010065,6.626325)--(2.088588,6.577258)--(2.159518,6.517741)--(2.221474,6.448931)--(2.273251,6.372168)--(2.335208,6.303358)--(2.406138,6.243841)--(2.484661,6.194774)--(2.569248,6.157114)--(2.658254,6.131592)--(2.742842,6.093931)--(2.821365,6.044864)--(2.892295,5.985347)--(2.954251,5.916537)--(3.006028,5.839774)--(3.046618,5.756553)--(3.098395,5.679790)--(3.160352,5.610980)--(3.231282,5.551463)--(3.309805,5.502396)--(3.394392,5.464736)--(3.483398,5.439214)--(3.575090,5.426327)--(3.664095,5.400805)--(3.748683,5.363144)--(3.827206,5.314078)--(3.898136,5.254560)--(3.960092,5.185751)--(4.011869,5.108988)--(4.073826,5.040178)--(4.144756,4.980661)--(4.223279,4.931594)--(4.307867,4.893934)--(4.396872,4.868412)--(4.481460,4.830751)--(4.559983,4.781684)--(4.630913,4.722167)--(4.692869,4.653357)--(4.744647,4.576594)--(4.806603,4.507785)--(4.868560,4.438975)--(4.939490,4.379458)--(5.018013,4.330391)--(5.102600,4.292730)--(5.191606,4.267208)--(5.276193,4.229547)--(5.360781,4.191887)--(5.449787,4.166365)--(5.534374,4.128704)--(5.612897,4.079637)--(5.683827,4.020120)--(5.745784,3.951310)--(5.797561,3.874547)--(5.838151,3.791326)--(5.889928,3.714563)--(5.951884,3.645753)--(6.022814,3.586236)--(6.101337,3.537169)--(6.185925,3.499509)--(6.274931,3.473987)--(6.359518,3.436326)--(6.438041,3.387259)--(6.508971,3.327742)--(6.570928,3.258932)--(6.622705,3.182169)--(6.684661,3.113360)--(6.755591,3.053842)--(6.834114,3.004776)--(6.918702,2.967115)--(7.007708,2.941593)--(7.099399,2.928706)--(7.188405,2.903185)--(7.272992,2.865524)--(7.351515,2.816457)--(7.422445,2.756940)--(7.484402,2.688130)--(7.536179,2.611367)--(7.598136,2.542558)--(7.669066,2.483040)--(7.747589,2.433974)--(7.832176,2.396313)--(7.921182,2.370791)--(8.012873,2.357904)--(8.101879,2.332382)--(8.186467,2.294722)--(8.264990,2.245655)--(8.335920,2.186138)--(8.397876,2.117328)--(8.449653,2.040565)--(8.511610,1.971756)--(8.582540,1.912238)--(8.661063,1.863172)--(8.745650,1.825511)--(8.834656,1.799989)--(8.919244,1.762328)--(8.997767,1.713261)--(9.068697,1.653744)--(9.130653,1.584934)--(9.182430,1.508172)--(9.223020,1.424950)--(9.251633,1.336889)--(9.292223,1.253667)--(9.344000,1.176905)--(9.405957,1.108095)--(9.476887,1.048578)--(9.555410,0.999511)--(9.639997,0.961850)--(9.729003,0.936328)--(9.820694,0.923442)--(9.913287,0.923442)--(10.004978,0.910555)--(10.093984,0.885033)--(10.178572,0.847373)--(10.257095,0.798306)--(10.328025,0.738789)--(10.389981,0.669979)--(10.441758,0.593216)--(10.482348,0.509995)--(10.510961,0.421934)--(10.551551,0.338712)--(10.603328,0.261949)--(10.665285,0.193140);
\end{tikzpicture}
\caption{Sample Run from (0,20) to (30,0), target radius = 1, sensor spread = 90 degrees}


==> v5demo2-1.tex <==
\begin{tikzpicture}[scale=0.12]
\draw (-25,-25)--(-25,25)--(25,25)--(25,-25)--(-25,-25);
\filldraw (-2,25) circle (3pt);
\filldraw (4,25) circle (3pt);
\filldraw (10,25) circle (1pt);
\filldraw (16,25) circle (1pt);
\filldraw (17,25) circle (2pt);
\filldraw (18,25) circle (2pt);
\filldraw (25,17) circle (1pt);
\filldraw (25,21) circle (2pt);
\filldraw (25,22) circle (3pt);
\filldraw (25,20) circle (1pt);
\filldraw (23,25) circle (3pt);
\filldraw (25,16) circle (1pt);
\filldraw (25,15) circle (2pt);
\filldraw (25,18) circle (2pt);
\filldraw (25,19) circle (2pt);
\filldraw (-7,25) circle (4pt);
\filldraw (13,25) circle (2pt);
\filldraw (12,25) circle (2pt);
\filldraw (14,25) circle (1pt);
\filldraw (19,25) circle (1pt);
\filldraw (25,8) circle (2pt);
\filldraw (25,7) circle (3pt);
\filldraw (25,2) circle (1pt);
\filldraw (25,1) circle (1pt);
\filldraw (20,25) circle (1pt);
\filldraw (25,-11) circle (3pt);
\filldraw (2,25) circle (2pt);
\filldraw (1,25) circle (2pt);
\filldraw (0,25) circle (2pt);
\filldraw (3,25) circle (2pt);
\filldraw (-1,25) circle (3pt);
\filldraw (5,25) circle (1pt);
\filldraw (-9,25) circle (2pt);
\filldraw (-16,25) circle (1pt);
\filldraw (-25,-14) circle (2pt);
\filldraw (-25,-13) circle (1pt);
\filldraw (-5,-25) circle (1pt);
\filldraw (-4,-25) circle (1pt);
\filldraw (-8,-25) circle (1pt);
\filldraw (-9,-25) circle (1pt);
\filldraw (-11,-25) circle (1pt);
\filldraw (-12,-25) circle (1pt);
\filldraw (-25,-16) circle (1pt);
\filldraw (7,25) circle (1pt);
\filldraw (8,25) circle (2pt);
\filldraw (25,14) circle (1pt);
\filldraw (-14,25) circle (1pt);
\filldraw (-18,25) circle (1pt);
\filldraw (-20,25) circle (1pt);
\filldraw (-21,25) circle (1pt);
\filldraw (-25,23) circle (1pt);
\filldraw (-24,25) circle (1pt);
\filldraw (-25,22) circle (1pt);
\filldraw (-25,21) circle (1pt);
\filldraw (-25,19) circle (2pt);
\filldraw (-25,17) circle (1pt);
\filldraw (-25,20) circle (1pt);
\filldraw (-10,25) circle (3pt);
\filldraw (-4,25) circle (1pt);
\filldraw (-3,25) circle (1pt);
\filldraw (-11,25) circle (3pt);
\filldraw (-12,25) circle (2pt);
\filldraw (25,13) circle (2pt);
\filldraw (25,11) circle (1pt);
\filldraw (25,12) circle (1pt);
\filldraw (22,25) circle (1pt);
\filldraw (25,23) circle (1pt);
\filldraw (25,24) circle (1pt);
\filldraw (24,25) circle (1pt);
\filldraw (15,-25) circle (1pt);
\filldraw (16,-25) circle (1pt);
\filldraw (25,-10) circle (2pt);
\filldraw (25,-9) circle (2pt);
\filldraw (25,-8) circle (1pt);
\filldraw (25,-5) circle (1pt);
\filldraw (25,-4) circle (1pt);
\draw (0,0)--
(0,1)--(0,2)--(1,2)--(2,2)--(3,2)--(3,1)--(3,0)--(2,0)--(1,0)--(1,1)--(2,1)--(3,1)--(4,1)--(4,2)--(4,3)--(5,3)--(5,4)--(4,4)--(3,4)--(2,4)--(1,4)--(1,3)--(1,2)--(1,1)--(1,0)--
(2,0)--(2,1)--(2,2)--(2,3)--(2,4)--(1,4)--(0,4)--(-1,4)--(-1,5)--(-1,6)--(0,6)--(1,6)--(1,5)--(2,5)--(3,5)--(3,6)--(3,7)--(3,8)--(3,9)--(3,10)--(4,10)--(4,9)--(4,8)--(4,7)--(4,6)--
(3,6)--(2,6)--(1,6)--(1,7)--(1,8)--(1,9)--(1,10)--(1,11)--(1,12)--(1,13)--(2,13)--(3,13)--(4,13)--(4,14)--(4,15)--(3,15)--(2,15)--(1,15)--(0,15)--(0,16)--(0,17)--(0,18)--(0,19)--(-1,19)--(-2,19)--
(-2,20)--(-2,21)--(-2,22)--(-2,23)--(-2,24)--(-2,25)--(-2,24)--(-2,23)--(-2,22)--(-1,22)--(0,22)--(1,22)--(2,22)--(3,22)--(4,22)--(5,22)--(6,22)--(7,22)--(7,21)--(7,20)--(6,20)--(6,19)--(6,18)--(6,17)--(6,16)--
(5,16)--(5,17)--(5,18)--(6,18)--(6,17)--(7,17)--(8,17)--(8,18)--(7,18)--(7,19)--(7,20)--(7,21)--(8,21)--(9,21)--(9,20)--(9,19)--(9,18)--(9,17)--(9,16)--(9,15)--(9,14)--(8,14)--(7,14)--(6,14)--(6,13)--
(6,12)--(6,11)--(6,10)--(7,10)--(8,10)--(8,11)--(8,12)--(8,13)--(8,14)--(8,15)--(8,16)--(7,16)--(6,16)--(5,16)--(4,16)--(3,16)--(2,16)--(2,17)--(2,18)--(1,18)--(1,19)--(1,20)--(1,21)--(1,22)--(1,23)--
(1,24)--(0,24)--(0,23)--(0,22)--(0,21)--(1,21)--(2,21)--(3,21)--(4,21)--(4,22)--(4,23)--(4,24)--(4,25)--(4,24)--(4,23)--(4,22)--(5,22)--(6,22)--(7,22)--(8,22)--(9,22)--(10,22)--(10,23)--(10,24)--(10,25)--
(10,24)--(11,24)--(12,24)--(13,24)--(14,24)--(14,23)--(15,23)--(16,23)--(16,24)--(16,25)--(16,24)--(17,24)--(17,25)--(18,25)--(18,24)--(18,23)--(19,23)--(20,23)--(20,22)--(20,21)--(20,20)--(20,19)--(20,18)--(19,18)--(19,17)--
(20,17)--(21,17)--(22,17)--(23,17)--(24,17)--(25,17)--(24,17)--(24,18)--(24,19)--(24,20)--(24,21)--(25,21)--(25,22)--(24,22)--(24,21)--(25,21)--(25,20)--(24,20)--(24,21)--(23,21)--(22,21)--(22,22)--(23,22)--(24,22)--(25,22)--
(24,22)--(24,23)--(23,23)--(23,24)--(23,25)--(23,24)--(23,23)--(22,23)--(22,24)--(21,24)--(20,24)--(19,24)--(19,23)--(19,22)--(18,22)--(18,23)--(19,23)--(20,23)--(21,23)--(22,23)--(22,22)--(22,21)--(22,20)--(21,20)--(20,20)--
(19,20)--(19,19)--(19,18)--(19,17)--(18,17)--(17,17)--(17,16)--(18,16)--(19,16)--(20,16)--(21,16)--(22,16)--(23,16)--(24,16)--(25,16)--(24,16)--(23,16)--(22,16)--(21,16)--(21,15)--(22,15)--(23,15)--(24,15)--(25,15)--(24,15)--
(24,16)--(24,17)--(24,18)--(25,18)--(25,19)--(24,19)--(23,19)--(22,19)--(21,19)--(21,18)--(20,18)--(19,18)--(19,19)--(19,20)--(18,20)--(17,20)--(16,20)--(15,20)--(14,20)--(13,20)--(12,20)--(12,21)--(12,22)--(13,22)--(14,22)--
(14,21)--(14,20)--(14,19)--(15,19)--(15,18)--(15,17)--(15,16)--(14,16)--(14,17)--(14,18)--(14,19)--(14,20)--(14,21)--(14,22)--(13,22)--(13,23)--(12,23)--(11,23)--(11,22)--(11,21)--(10,21)--(10,20)--(10,19)--(10,18)--(9,18)--
(8,18)--(8,17)--(9,17)--(10,17)--(11,17)--(11,16)--(11,15)--(10,15)--(9,15)--(8,15)--(7,15)--(6,15)--(6,16)--(6,17)--(7,17)--(8,17)--(8,18)--(8,19)--(7,19)--(6,19)--(5,19)--(5,18)--(5,17)--(4,17)--(3,17)--
(2,17)--(2,16)--(1,16)--(1,15)--(2,15)--(2,14)--(3,14)--(4,14)--(5,14)--(6,14)--(7,14)--(7,13)--(7,12)--(6,12)--(5,12)--(5,13)--(4,13)--(3,13)--(3,14)--(3,15)--(3,16)--(3,17)--(2,17)--(1,17)--(0,17)--
(-1,17)--(-2,17)--(-3,17)--(-3,18)--(-3,19)--(-3,20)--(-3,21)--(-4,21)--(-5,21)--(-5,20)--(-5,19)--(-6,19)--(-6,20)--(-6,21)--(-5,21)--(-4,21)--(-3,21)--(-2,21)--(-2,20)--(-3,20)--(-3,21)--(-3,22)--(-4,22)--(-4,21)--(-4,20)--
(-5,20)--(-6,20)--(-7,20)--(-8,20)--(-9,20)--(-9,21)--(-9,22)--(-9,23)--(-8,23)--(-8,22)--(-8,21)--(-9,21)--(-10,21)--(-11,21)--(-12,21)--(-12,20)--(-12,19)--(-12,18)--(-12,17)--(-13,17)--(-14,17)--(-14,16)--(-13,16)--(-12,16)--(-11,16)--
(-11,15)--(-11,14)--(-11,13)--(-11,12)--(-10,12)--(-9,12)--(-9,13)--(-9,14)--(-9,15)--(-9,16)--(-9,17)--(-9,18)--(-8,18)--(-7,18)--(-7,19)--(-7,20)--(-7,21)--(-8,21)--(-9,21)--(-10,21)--(-11,21)--(-12,21)--(-13,21)--(-14,21)--(-15,21)--
(-16,21)--(-16,22)--(-16,23)--(-16,24)--(-15,24)--(-14,24)--(-13,24)--(-13,23)--(-13,22)--(-13,21)--(-13,20)--(-13,19)--(-12,19)--(-11,19)--(-10,19)--(-9,19)--(-8,19)--(-8,20)--(-8,21)--(-8,22)--(-8,23)--(-9,23)--(-10,23)--(-11,23)--(-12,23)--
(-12,22)--(-12,21)--(-12,20)--(-12,19)--(-12,18)--(-13,18)--(-13,19)--(-13,20)--(-12,20)--(-11,20)--(-10,20)--(-9,20)--(-9,19)--(-8,19)--(-7,19)--(-7,20)--(-7,21)--(-6,21)--(-5,21)--(-4,21)--(-3,21)--(-2,21)--(-2,20)--(-3,20)--(-4,20)--
(-5,20)--(-6,20)--(-6,21)--(-6,22)--(-6,23)--(-7,23)--(-7,24)--(-7,25)--(-7,24)--(-8,24)--(-9,24)--(-9,23)--(-9,22)--(-8,22)--(-8,21)--(-7,21)--(-6,21)--(-5,21)--(-4,21)--(-3,21)--(-3,20)--(-3,19)--(-2,19)--(-2,18)--(-1,18)--
(-1,17)--(-1,16)--(-1,15)--(0,15)--(1,15)--(2,15)--(3,15)--(3,16)--(3,17)--(4,17)--(5,17)--(5,18)--(6,18)--(7,18)--(7,17)--(8,17)--(8,16)--(7,16)--(6,16)--(6,17)--(6,18)--(5,18)--(5,19)--(5,20)--(6,20)--
(7,20)--(8,20)--(8,21)--(8,22)--(7,22)--(7,21)--(8,21)--(9,21)--(10,21)--(10,20)--(10,19)--(9,19)--(9,20)--(9,21)--(9,22)--(9,23)--(8,23)--(7,23)--(6,23)--(5,23)--(5,22)--(5,21)--(5,20)--(5,19)--(5,18)--
(5,17)--(6,17)--(7,17)--(7,18)--(6,18)--(6,17)--(6,16)--(6,15)--(6,14)--(6,13)--(6,12)--(7,12)--(8,12)--(9,12)--(10,12)--(11,12)--(12,12)--(13,12)--(14,12)--(14,13)--(14,14)--(15,14)--(15,13)--(15,12)--(15,11)--
(15,10)--(14,10)--(13,10)--(13,9)--(14,9)--(14,10)--(15,10)--(16,10)--(17,10)--(18,10)--(19,10)--(19,11)--(19,12)--(19,13)--(19,14)--(19,15)--(19,16)--(19,17)--(18,17)--(17,17)--(17,16)--(17,15)--(16,15)--(16,14)--(16,13)--
(16,12)--(17,12)--(18,12)--(19,12)--(19,11)--(18,11)--(18,12)--(18,13)--(17,13)--(16,13)--(16,12)--(16,11)--(16,10)--(16,9)--(16,8)--(16,7)--(16,6)--(16,5)--(16,4)--(16,3)--(16,2)--(15,2)--(14,2)--(14,3)--(14,4)--
(15,4)--(15,5)--(16,5)--(17,5)--(17,6)--(17,7)--(17,8)--(17,9)--(16,9)--(16,10)--(16,11)--(17,11)--(17,10)--(17,9)--(17,8)--(16,8)--(15,8)--(14,8)--(13,8)--(13,9)--(13,10)--(14,10)--(15,10)--(15,9)--(14,9)--
(13,9)--(12,9)--(12,10)--(12,11)--(12,12)--(12,13)--(12,14)--(12,15)--(12,16)--(12,17)--(12,18)--(12,19)--(13,19)--(13,20)--(13,21)--(13,22)--(14,22)--(14,23)--(14,24)--(13,24)--(13,25)--(12,25)--(12,24)--(13,24)--(14,24)--
(14,23)--(14,22)--(14,21)--(15,21)--(15,20)--(16,20)--(16,19)--(15,19)--(15,20)--(15,21)--(15,22)--(16,22)--(17,22)--(18,22)--(19,22)--(19,21)--(18,21)--(17,21)--(16,21)--(16,20)--(17,20)--(17,21)--(18,21)--(18,20)--(17,20)--
(16,20)--(15,20)--(15,21)--(16,21)--(16,20)--(16,19)--(16,18)--(16,17)--(15,17)--(15,16)--(15,15)--(16,15)--(16,16)--(16,17)--(16,18)--(16,19)--(15,19)--(14,19)--(14,20)--(14,21)--(14,22)--(14,23)--(14,24)--(14,25)--(14,24)--
(15,24)--(16,24)--(17,24)--(18,24)--(18,25)--(19,25)--(19,24)--(19,23)--(19,22)--(19,21)--(18,21)--(18,20)--(18,19)--(18,18)--(18,17)--(18,16)--(18,15)--(18,14)--(19,14)--(20,14)--(21,14)--(22,14)--(23,14)--(24,14)--(24,13)--
(24,12)--(24,11)--(24,10)--(24,9)--(24,8)--(25,8)--(25,7)--(24,7)--(23,7)--(23,6)--(22,6)--(22,7)--(22,8)--(22,9)--(23,9)--(23,10)--(22,10)--(21,10)--(20,10)--(20,11)--(20,12)--(20,13)--(19,13)--(18,13)--(18,12)--
(19,12)--(20,12)--(21,12)--(21,11)--(21,10)--(22,10)--(23,10)--(23,9)--(24,9)--(24,8)--(25,8)--(25,7)--(24,7)--(23,7)--(23,6)--(23,5)--(24,5)--(24,4)--(24,3)--(24,2)--(25,2)--(25,1)--(24,1)--(23,1)--(22,1)--
(22,2)--(22,3)--(21,3)--(21,4)--(20,4)--(19,4)--(18,4)--(17,4)--(16,4)--(15,4)--(14,4)--(14,5)--(13,5)--(13,6)--(13,7)--(13,8)--(12,8)--(11,8)--(11,7)--(12,7)--(13,7)--(13,8)--(12,8)--(11,8)--(10,8)--
(9,8)--(9,9)--(9,10)--(8,10)--(7,10)--(6,10)--(5,10)--(4,10)--(3,10)--(3,9)--(4,9)--(5,9)--(5,8)--(4,8)--(4,9)--(4,10)--(5,10)--(6,10)--(7,10)--(8,10)--(8,11)--(7,11)--(7,12)--(8,12)--(9,12)--
(9,13)--(8,13)--(8,14)--(7,14)--(6,14)--(6,15)--(6,16)--(6,17)--(6,18)--(7,18)--(8,18)--(8,19)--(9,19)--(10,19)--(11,19)--(12,19)--(12,20)--(12,21)--(12,22)--(13,22)--(14,22)--(15,22)--(16,22)--(16,21)--(17,21)--
(17,20)--(17,19)--(17,18)--(18,18)--(18,19)--(18,20)--(18,21)--(18,22)--(18,23)--(19,23)--(19,22)--(18,22)--(17,22)--(17,23)--(17,24)--(17,25)--(17,24)--(17,23)--(18,23)--(19,23)--(20,23)--(20,24)--(20,25)--(20,24)--(19,24)--
(18,24)--(17,24)--(16,24)--(15,24)--(14,24)--(13,24)--(13,25)--(12,25)--(12,24)--(12,23)--(13,23)--(13,22)--(13,21)--(12,21)--(11,21)--(11,20)--(11,19)--(10,19)--(9,19)--(8,19)--(8,18)--(8,17)--(7,17)--(6,17)--(5,17)--
(5,18)--(6,18)--(6,19)--(5,19)--(4,19)--(4,18)--(4,17)--(5,17)--(6,17)--(6,18)--(7,18)--(7,17)--(7,16)--(7,15)--(7,14)--(8,14)--(8,13)--(8,12)--(8,11)--(9,11)--(10,11)--(10,12)--(9,12)--(9,11)--(10,11)--
(10,12)--(10,13)--(10,14)--(11,14)--(12,14)--(13,14)--(13,15)--(13,16)--(12,16)--(11,16)--(11,17)--(10,17)--(9,17)--(9,16)--(9,15)--(8,15)--(7,15)--(7,16)--(7,17)--(7,18)--(8,18)--(8,17)--(9,17)--(9,18)--(9,19)--
(9,20)--(9,21)--(10,21)--(11,21)--(11,20)--(11,19)--(11,18)--(11,17)--(11,16)--(11,15)--(11,14)--(12,14)--(13,14)--(13,15)--(13,16)--(12,16)--(12,15)--(13,15)--(13,16)--(14,16)--(14,17)--(14,18)--(14,19)--(13,19)--(12,19)--
(12,20)--(12,21)--(12,22)--(11,22)--(11,21)--(11,20)--(11,19)--(10,19)--(10,18)--(9,18)--(8,18)--(7,18)--(6,18)--(6,17)--(7,17)--(7,18)--(8,18)--(9,18)--(10,18)--(10,17)--(10,16)--(10,15)--(9,15)--(9,16)--(9,17)--
(9,18)--(9,19)--(10,19)--(10,18)--(10,17)--(10,16)--(10,15)--(11,15)--(11,14)--(10,14)--(9,14)--(8,14)--(8,13)--(7,13)--(6,13)--(5,13)--(5,14)--(5,15)--(5,16)--(5,17)--(5,18)--(5,19)--(5,20)--(5,21)--(6,21)--
(6,20)--(7,20)--(7,19)--(8,19)--(9,19)--(9,20)--(9,21)--(9,22)--(8,22)--(7,22)--(7,23)--(8,23)--(9,23)--(9,22)--(9,21)--(10,21)--(11,21)--(12,21)--(13,21)--(14,21)--(15,21)--(15,20)--(15,19)--(15,18)--(15,17)--
(15,16)--(15,15)--(15,14)--(15,13)--(14,13)--(13,13)--(12,13)--(11,13)--(11,12)--(11,11)--(11,10)--(10,10)--(10,9)--(10,8)--(10,7)--(9,7)--(9,6)--(9,5)--(10,5)--(10,4)--(11,4)--(12,4)--(13,4)--(14,4)--(15,4)--
(15,5)--(15,6)--(15,7)--(14,7)--(13,7)--(12,7)--(11,7)--(10,7)--(10,8)--(10,9)--(10,10)--(11,10)--(11,9)--(10,9)--(9,9)--(8,9)--(8,8)--(9,8)--(10,8)--(10,7)--(10,6)--(10,5)--(9,5)--(9,4)--(10,4)--
(11,4)--(11,3)--(11,2)--(11,1)--(10,1)--(10,0)--(11,0)--(12,0)--(12,-1)--(11,-1)--(10,-1)--(10,0)--(10,1)--(9,1)--(9,0)--(9,-1)--(10,-1)--(11,-1)--(11,-2)--(12,-2)--(12,-1)--(13,-1)--(13,-2)--(13,-3)--(13,-4)--
(13,-5)--(12,-5)--(12,-4)--(12,-3)--(13,-3)--(14,-3)--(14,-2)--(14,-1)--(13,-1)--(12,-1)--(11,-1)--(10,-1)--(10,0)--(11,0)--(12,0)--(12,-1)--(12,-2)--(12,-3)--(13,-3)--(14,-3)--(15,-3)--(16,-3)--(16,-2)--(15,-2)--(15,-1)--
(16,-1)--(17,-1)--(17,-2)--(17,-3)--(16,-3)--(15,-3)--(14,-3)--(13,-3)--(13,-4)--(13,-5)--(13,-6)--(13,-7)--(13,-8)--(13,-9)--(13,-10)--(14,-10)--(15,-10)--(15,-11)--(16,-11)--(17,-11)--(18,-11)--(19,-11)--(20,-11)--(21,-11)--(22,-11)--
(23,-11)--(24,-11)--(25,-11)--(24,-11)--(23,-11)--(22,-11)--(21,-11)--(21,-12)--(21,-13)--(20,-13)--(19,-13)--(19,-14)--(19,-15)--(19,-16)--(19,-17)--(19,-18)--(19,-19)--(18,-19)--(17,-19)--(17,-18)--(16,-18)--(15,-18)--(14,-18)--(14,-17)--(14,-16)--
(14,-15)--(13,-15)--(13,-14)--(12,-14)--(11,-14)--(10,-14)--(9,-14)--(9,-15)--(8,-15)--(8,-14)--(7,-14)--(7,-13)--(7,-12)--(7,-11)--(7,-10)--(7,-9)--(7,-8)--(7,-7)--(8,-7)--(9,-7)--(9,-6)--(9,-5)--(8,-5)--(8,-4)--(8,-3)--
(7,-3)--(6,-3)--(5,-3)--(5,-4)--(4,-4)--(3,-4)--(3,-5)--(2,-5)--(1,-5)--(1,-6)--(0,-6)--(-1,-6)--(-2,-6)--(-3,-6)--(-3,-7)--(-4,-7)--(-4,-6)--(-5,-6)--(-5,-7)--(-4,-7)--(-4,-6)--(-4,-5)--(-5,-5)--(-6,-5)--(-6,-4)--
(-7,-4)--(-8,-4)--(-9,-4)--(-9,-3)--(-8,-3)--(-8,-2)--(-8,-1)--(-7,-1)--(-7,0)--(-8,0)--(-9,0)--(-10,0)--(-11,0)--(-11,-1)--(-11,-2)--(-11,-3)--(-11,-4)--(-11,-5)--(-10,-5)--(-10,-4)--(-9,-4)--(-9,-3)--(-9,-2)--(-9,-1)--(-9,0)--
(-9,1)--(-9,2)--(-9,3)--(-9,4)--(-9,5)--(-9,6)--(-10,6)--(-11,6)--(-11,5)--(-11,4)--(-11,3)--(-11,2)--(-11,1)--(-10,1)--(-10,0)--(-10,-1)--(-10,-2)--(-10,-3)--(-11,-3)--(-11,-4)--(-12,-4)--(-12,-5)--(-12,-6)--(-13,-6)--(-13,-5)--
(-13,-4)--(-14,-4)--(-14,-3)--(-13,-3)--(-12,-3)--(-12,-2)--(-12,-1)--(-12,0)--(-11,0)--(-10,0)--(-10,-1)--(-9,-1)--(-8,-1)--(-8,-2)--(-8,-3)--(-8,-4)--(-8,-5)--(-7,-5)--(-6,-5)--(-5,-5)--(-4,-5)--(-3,-5)--(-2,-5)--(-2,-6)--(-2,-7)--
(-2,-8)--(-3,-8)--(-4,-8)--(-5,-8)--(-6,-8)--(-6,-7)--(-6,-6)--(-5,-6)--(-4,-6)--(-3,-6)--(-3,-5)--(-3,-4)--(-4,-4)--(-5,-4)--(-5,-5)--(-5,-6)--(-5,-7)--(-5,-8)--(-6,-8)--(-6,-9)--(-5,-9)--(-4,-9)--(-4,-10)--(-4,-11)--(-5,-11)--
(-6,-11)--(-7,-11)--(-7,-10)--(-8,-10)--(-9,-10)--(-10,-10)--(-10,-11)--(-9,-11)--(-8,-11)--(-7,-11)--(-6,-11)--(-5,-11)--(-5,-12)--(-5,-13)--(-4,-13)--(-3,-13)--(-2,-13)--(-1,-13)--(0,-13)--(1,-13)--(2,-13)--(2,-14)--(2,-15)--(3,-15)--(3,-14)--
(3,-13)--(4,-13)--(5,-13)--(5,-12)--(5,-11)--(5,-10)--(6,-10)--(7,-10)--(7,-9)--(6,-9)--(6,-10)--(5,-10)--(4,-10)--(3,-10)--(2,-10)--(1,-10)--(1,-9)--(1,-8)--(0,-8)--(-1,-8)--(-1,-7)--(-1,-6)--(0,-6)--(0,-5)--(1,-5)--
(2,-5)--(2,-6)--(2,-7)--(2,-8)--(1,-8)--(0,-8)--(-1,-8)--(-2,-8)--(-2,-7)--(-2,-6)--(-2,-5)--(-2,-4)--(-2,-3)--(-2,-2)--(-2,-1)--(-1,-1)--(-1,-2)--(-1,-3)--(-2,-3)--(-2,-2)--(-2,-1)--(-2,0)--(-2,1)--(-1,1)--(-1,2)--
(-2,2)--(-3,2)--(-4,2)--(-4,3)--(-4,4)--(-4,5)--(-4,6)--(-5,6)--(-5,7)--(-5,8)--(-5,9)--(-5,10)--(-5,11)--(-5,12)--(-6,12)--(-7,12)--(-7,11)--(-8,11)--(-9,11)--(-9,12)--(-8,12)--(-7,12)--(-6,12)--(-5,12)--(-5,13)--
(-4,13)--(-3,13)--(-2,13)--(-2,14)--(-1,14)--(0,14)--(0,13)--(0,12)--(-1,12)--(-2,12)--(-2,13)--(-2,14)--(-3,14)--(-3,13)--(-3,12)--(-3,11)--(-2,11)--(-2,12)--(-1,12)--(0,12)--(0,11)--(1,11)--(2,11)--(3,11)--(3,12)--
(3,13)--(3,14)--(3,15)--(3,16)--(2,16)--(1,16)--(0,16)--(0,17)--(1,17)--(2,17)--(2,18)--(2,19)--(1,19)--(1,18)--(1,17)--(0,17)--(0,18)--(0,19)--(0,20)--(0,21)--(0,22)--(0,23)--(-1,23)--(-1,22)--(-1,21)--
(-1,20)--(0,20)--(1,20)--(2,20)--(3,20)--(3,19)--(4,19)--(4,18)--(4,17)--(4,16)--(5,16)--(6,16)--(6,15)--(6,14)--(6,13)--(6,12)--(7,12)--(7,13)--(7,14)--(7,15)--(7,16)--(8,16)--(8,17)--(7,17)--(7,18)--
(6,18)--(6,17)--(6,16)--(5,16)--(4,16)--(3,16)--(2,16)--(2,17)--(2,18)--(2,19)--(2,20)--(2,21)--(2,22)--(2,23)--(2,24)--(2,25)--(2,24)--(1,24)--(1,25)--(0,25)--(0,24)--(0,23)--(0,22)--(1,22)--(2,22)--
(2,23)--(3,23)--(3,24)--(3,25)--(3,24)--(3,23)--(4,23)--(4,24)--(4,25)--(4,24)--(5,24)--(6,24)--(6,23)--(5,23)--(4,23)--(3,23)--(2,23)--(2,24)--(1,24)--(0,24)--(-1,24)--(-1,25)--(-2,25)--(-2,24)--(-2,23)--
(-2,22)--(-1,22)--(0,22)--(1,22)--(1,21)--(1,20)--(1,19)--(2,19)--(3,19)--(3,18)--(3,17)--(4,17)--(5,17)--(6,17)--(7,17)--(8,17)--(9,17)--(10,17)--(11,17)--(12,17)--(13,17)--(14,17)--(14,18)--(13,18)--(12,18)--
(12,19)--(13,19)--(13,18)--(12,18)--(12,19)--(11,19)--(10,19)--(10,18)--(10,17)--(10,16)--(10,15)--(9,15)--(8,15)--(7,15)--(6,15)--(6,16)--(5,16)--(5,17)--(5,18)--(6,18)--(7,18)--(8,18)--(9,18)--(10,18)--(10,17)--
(9,17)--(9,18)--(9,19)--(8,19)--(7,19)--(7,20)--(8,20)--(9,20)--(10,20)--(10,21)--(9,21)--(8,21)--(7,21)--(6,21)--(6,20)--(7,20)--(8,20)--(9,20)--(10,20)--(11,20)--(12,20)--(12,19)--(11,19)--(10,19)--(9,19)--
(8,19)--(8,18)--(7,18)--(6,18)--(5,18)--(5,19)--(5,20)--(5,21)--(5,22)--(5,23)--(4,23)--(3,23)--(3,24)--(3,25)--(3,24)--(3,23)--(2,23)--(2,22)--(2,21)--(3,21)--(4,21)--(4,22)--(4,23)--(4,24)--(4,25)--
(4,24)--(4,23)--(4,22)--(4,21)--(4,20)--(5,20)--(5,21)--(5,22)--(5,23)--(5,24)--(5,25)--(5,24)--(5,23)--(5,22)--(5,21)--(5,20)--(5,19)--(4,19)--(3,19)--(3,18)--(3,17)--(4,17)--(5,17)--(6,17)--(6,16)--
(5,16)--(4,16)--(3,16)--(3,17)--(2,17)--(1,17)--(1,18)--(0,18)--(-1,18)--(-2,18)--(-3,18)--(-3,19)--(-3,20)--(-3,21)--(-3,22)--(-3,23)--(-4,23)--(-4,22)--(-4,21)--(-4,20)--(-4,19)--(-5,19)--(-5,18)--(-6,18)--(-7,18)--
(-7,19)--(-7,20)--(-6,20)--(-6,19)--(-6,18)--(-7,18)--(-8,18)--(-9,18)--(-9,19)--(-8,19)--(-7,19)--(-6,19)--(-5,19)--(-5,20)--(-5,21)--(-5,22)--(-6,22)--(-6,23)--(-6,24)--(-5,24)--(-4,24)--(-3,24)--(-3,23)--(-3,22)--(-3,21)--
(-2,21)--(-1,21)--(-1,22)--(-2,22)--(-3,22)--(-4,22)--(-5,22)--(-6,22)--(-7,22)--(-7,21)--(-7,20)--(-7,19)--(-8,19)--(-9,19)--(-9,20)--(-9,21)--(-9,22)--(-9,23)--(-9,24)--(-9,25)--(-9,24)--(-9,23)--(-9,22)--(-10,22)--(-11,22)--
(-12,22)--(-13,22)--(-14,22)--(-15,22)--(-15,23)--(-14,23)--(-14,22)--(-15,22)--(-16,22)--(-16,23)--(-16,24)--(-16,25)--(-16,24)--(-16,23)--(-16,22)--(-15,22)--(-14,22)--(-13,22)--(-13,23)--(-12,23)--(-12,22)--(-12,21)--(-12,20)--(-12,19)--(-11,19)--
(-10,19)--(-9,19)--(-9,18)--(-9,17)--(-9,16)--(-9,15)--(-10,15)--(-10,14)--(-10,13)--(-11,13)--(-12,13)--(-12,12)--(-13,12)--(-13,11)--(-13,10)--(-13,9)--(-13,8)--(-12,8)--(-12,7)--(-12,6)--(-13,6)--(-13,5)--(-14,5)--(-14,6)--(-14,7)--
(-13,7)--(-12,7)--(-12,6)--(-12,5)--(-12,4)--(-11,4)--(-10,4)--(-9,4)--(-8,4)--(-7,4)--(-7,3)--(-6,3)--(-5,3)--(-4,3)--(-4,2)--(-4,1)--(-3,1)--(-3,0)--(-2,0)--(-2,1)--(-2,2)--(-3,2)--(-4,2)--(-5,2)--(-5,1)--
(-5,0)--(-5,-1)--(-5,-2)--(-5,-3)--(-5,-4)--(-5,-5)--(-5,-6)--(-6,-6)--(-7,-6)--(-8,-6)--(-8,-7)--(-8,-8)--(-8,-9)--(-8,-10)--(-7,-10)--(-6,-10)--(-5,-10)--(-4,-10)--(-4,-11)--(-5,-11)--(-5,-12)--(-5,-13)--(-5,-14)--(-5,-15)--(-5,-16)--
(-6,-16)--(-7,-16)--(-8,-16)--(-9,-16)--(-10,-16)--(-10,-17)--(-11,-17)--(-12,-17)--(-12,-18)--(-13,-18)--(-14,-18)--(-14,-17)--(-13,-17)--(-12,-17)--(-12,-16)--(-11,-16)--(-10,-16)--(-10,-17)--(-11,-17)--(-11,-18)--(-10,-18)--(-9,-18)--(-9,-19)--(-8,-19)--(-7,-19)--
(-7,-18)--(-6,-18)--(-5,-18)--(-4,-18)--(-3,-18)--(-2,-18)--(-1,-18)--(0,-18)--(1,-18)--(2,-18)--(2,-17)--(2,-16)--(1,-16)--(1,-15)--(1,-14)--(1,-13)--(0,-13)--(-1,-13)--(-1,-12)--(-1,-11)--(-2,-11)--(-3,-11)--(-3,-12)--(-3,-13)--(-2,-13)--
(-2,-12)--(-2,-11)--(-2,-10)--(-2,-9)--(-3,-9)--(-4,-9)--(-4,-10)--(-4,-11)--(-4,-12)--(-3,-12)--(-2,-12)--(-1,-12)--(-1,-11)--(0,-11)--(1,-11)--(1,-10)--(0,-10)--(0,-9)--(0,-8)--(0,-7)--(0,-6)--(-1,-6)--(-2,-6)--(-3,-6)--(-4,-6)--
(-5,-6)--(-5,-7)--(-6,-7)--(-7,-7)--(-7,-8)--(-8,-8)--(-8,-9)--(-8,-10)--(-8,-11)--(-8,-12)--(-9,-12)--(-10,-12)--(-11,-12)--(-12,-12)--(-13,-12)--(-14,-12)--(-15,-12)--(-16,-12)--(-16,-11)--(-16,-10)--(-15,-10)--(-14,-10)--(-13,-10)--(-12,-10)--(-11,-10)--
(-10,-10)--(-9,-10)--(-9,-11)--(-9,-12)--(-9,-13)--(-9,-14)--(-9,-15)--(-8,-15)--(-7,-15)--(-6,-15)--(-5,-15)--(-4,-15)--(-3,-15)--(-2,-15)--(-1,-15)--(0,-15)--(0,-14)--(0,-13)--(-1,-13)--(-2,-13)--(-2,-14)--(-2,-15)--(-2,-16)--(-2,-17)--(-2,-18)--
(-3,-18)--(-3,-17)--(-3,-16)--(-2,-16)--(-1,-16)--(0,-16)--(1,-16)--(2,-16)--(2,-15)--(2,-14)--(2,-13)--(2,-12)--(3,-12)--(3,-11)--(3,-10)--(4,-10)--(5,-10)--(6,-10)--(6,-9)--(7,-9)--(8,-9)--(9,-9)--(10,-9)--(10,-10)--(10,-11)--
(11,-11)--(12,-11)--(12,-10)--(11,-10)--(10,-10)--(9,-10)--(8,-10)--(8,-9)--(8,-8)--(8,-7)--(8,-6)--(9,-6)--(10,-6)--(11,-6)--(12,-6)--(13,-6)--(14,-6)--(14,-5)--(13,-5)--(12,-5)--(11,-5)--(11,-4)--(11,-3)--(11,-2)--(10,-2)--
(9,-2)--(8,-2)--(8,-1)--(9,-1)--(9,-2)--(8,-2)--(8,-1)--(8,0)--(8,1)--(8,2)--(7,2)--(6,2)--(6,3)--(6,4)--(6,5)--(6,6)--(6,7)--(5,7)--(5,6)--(5,5)--(5,4)--(5,3)--(6,3)--(6,2)--(7,2)--
(8,2)--(9,2)--(10,2)--(11,2)--(12,2)--(12,1)--(12,0)--(11,0)--(10,0)--(9,0)--(8,0)--(8,-1)--(7,-1)--(6,-1)--(5,-1)--(4,-1)--(4,-2)--(4,-3)--(3,-3)--(3,-4)--(3,-5)--(4,-5)--(5,-5)--(5,-4)--(5,-3)--
(5,-2)--(5,-1)--(6,-1)--(6,0)--(6,1)--(6,2)--(6,3)--(7,3)--(7,2)--(7,1)--(7,0)--(7,-1)--(6,-1)--(5,-1)--(5,-2)--(4,-2)--(3,-2)--(2,-2)--(1,-2)--(1,-1)--(1,0)--(1,1)--(0,1)--(-1,1)--(-1,2)--
(-1,3)--(-1,4)--(-1,5)--(-1,6)--(-2,6)--(-3,6)--(-3,5)--(-3,4)--(-3,3)--(-2,3)--(-1,3)--(-1,4)--(-1,5)--(-1,6)--(-2,6)--(-2,5)--(-3,5)--(-4,5)--(-5,5)--(-6,5)--(-6,4)--(-5,4)--(-4,4)--(-3,4)--(-2,4)--
(-1,4)--(-1,3)--(-1,2)--(-2,2)--(-3,2)--(-4,2)--(-5,2)--(-6,2)--(-7,2)--(-8,2)--(-8,1)--(-8,0)--(-8,-1)--(-8,-2)--(-8,-3)--(-9,-3)--(-10,-3)--(-11,-3)--(-11,-4)--(-11,-5)--(-11,-6)--(-11,-7)--(-11,-8)--(-11,-9)--(-11,-10)--
(-10,-10)--(-9,-10)--(-9,-9)--(-10,-9)--(-11,-9)--(-12,-9)--(-13,-9)--(-14,-9)--(-14,-10)--(-14,-11)--(-14,-12)--(-14,-13)--(-15,-13)--(-15,-14)--(-16,-14)--(-17,-14)--(-18,-14)--(-19,-14)--(-19,-15)--(-20,-15)--(-21,-15)--(-22,-15)--(-23,-15)--(-23,-16)--(-23,-17)--
(-23,-18)--(-23,-19)--(-23,-20)--(-23,-21)--(-23,-22)--(-22,-22)--(-21,-22)--(-21,-21)--(-21,-20)--(-21,-19)--(-20,-19)--(-19,-19)--(-18,-19)--(-18,-18)--(-17,-18)--(-16,-18)--(-15,-18)--(-15,-17)--(-16,-17)--(-17,-17)--(-18,-17)--(-18,-16)--(-19,-16)--(-20,-16)--(-20,-17)--
(-20,-18)--(-20,-19)--(-20,-20)--(-20,-21)--(-21,-21)--(-21,-20)--(-21,-19)--(-22,-19)--(-22,-18)--(-22,-17)--(-22,-16)--(-22,-15)--(-22,-14)--(-22,-13)--(-23,-13)--(-23,-14)--(-24,-14)--(-25,-14)--(-24,-14)--(-23,-14)--(-23,-13)--(-24,-13)--(-25,-13)--(-24,-13)--(-24,-12)--
(-23,-12)--(-22,-12)--(-22,-13)--(-22,-14)--(-23,-14)--(-24,-14)--(-25,-14)--(-24,-14)--(-23,-14)--(-22,-14)--(-21,-14)--(-20,-14)--(-20,-13)--(-20,-12)--(-20,-11)--(-20,-10)--(-20,-9)--(-20,-8)--(-21,-8)--(-22,-8)--(-23,-8)--(-24,-8)--(-24,-9)--(-24,-10)--(-24,-11)--
(-23,-11)--(-23,-12)--(-22,-12)--(-22,-13)--(-22,-14)--(-22,-15)--(-21,-15)--(-21,-14)--(-21,-13)--(-21,-12)--(-21,-11)--(-21,-10)--(-20,-10)--(-19,-10)--(-19,-11)--(-19,-12)--(-20,-12)--(-20,-11)--(-21,-11)--(-22,-11)--(-23,-11)--(-23,-10)--(-23,-9)--(-23,-8)--(-22,-8)--
(-21,-8)--(-21,-9)--(-21,-10)--(-21,-11)--(-20,-11)--(-19,-11)--(-18,-11)--(-18,-12)--(-18,-13)--(-18,-14)--(-19,-14)--(-19,-15)--(-19,-16)--(-18,-16)--(-17,-16)--(-16,-16)--(-16,-15)--(-16,-14)--(-15,-14)--(-14,-14)--(-13,-14)--(-12,-14)--(-11,-14)--(-11,-15)--(-11,-16)--
(-12,-16)--(-12,-17)--(-12,-18)--(-11,-18)--(-11,-19)--(-11,-20)--(-11,-21)--(-10,-21)--(-10,-20)--(-9,-20)--(-8,-20)--(-8,-21)--(-8,-22)--(-7,-22)--(-6,-22)--(-6,-21)--(-6,-20)--(-6,-19)--(-6,-18)--(-7,-18)--(-7,-19)--(-7,-20)--(-7,-21)--(-7,-22)--(-7,-23)--
(-7,-24)--(-6,-24)--(-5,-24)--(-5,-25)--(-4,-25)--(-4,-24)--(-5,-24)--(-6,-24)--(-7,-24)--(-8,-24)--(-8,-25)--(-9,-25)--(-9,-24)--(-10,-24)--(-11,-24)--(-11,-25)--(-12,-25)--(-12,-24)--(-12,-23)--(-12,-22)--(-13,-22)--(-14,-22)--(-15,-22)--(-16,-22)--(-16,-21)--
(-16,-20)--(-17,-20)--(-18,-20)--(-19,-20)--(-20,-20)--(-21,-20)--(-22,-20)--(-22,-19)--(-22,-18)--(-22,-17)--(-22,-16)--(-23,-16)--(-24,-16)--(-25,-16)--(-24,-16)--(-23,-16)--(-23,-17)--(-23,-18)--(-22,-18)--(-22,-17)--(-22,-16)--(-22,-15)--(-21,-15)--(-20,-15)--(-19,-15)--
(-18,-15)--(-17,-15)--(-16,-15)--(-15,-15)--(-15,-14)--(-15,-13)--(-14,-13)--(-14,-12)--(-14,-11)--(-14,-10)--(-14,-9)--(-14,-8)--(-14,-7)--(-14,-6)--(-13,-6)--(-12,-6)--(-11,-6)--(-10,-6)--(-9,-6)--(-9,-5)--(-8,-5)--(-7,-5)--(-7,-6)--(-7,-7)--(-7,-8)--
(-6,-8)--(-5,-8)--(-4,-8)--(-4,-9)--(-4,-10)--(-5,-10)--(-5,-11)--(-6,-11)--(-7,-11)--(-7,-12)--(-6,-12)--(-5,-12)--(-4,-12)--(-4,-11)--(-4,-10)--(-5,-10)--(-5,-9)--(-5,-8)--(-5,-7)--(-5,-6)--(-4,-6)--(-3,-6)--(-2,-6)--(-1,-6)--(-1,-5)--
(-1,-4)--(-1,-3)--(-1,-2)--(-2,-2)--(-2,-1)--(-1,-1)--(0,-1)--(0,-2)--(0,-3)--(0,-4)--(-1,-4)--(-1,-3)--(-1,-2)--(0,-2)--(1,-2)--(2,-2)--(3,-2)--(3,-3)--(4,-3)--(5,-3)--(6,-3)--(7,-3)--(7,-4)--(7,-5)--(7,-6)--
(7,-7)--(8,-7)--(9,-7)--(9,-8)--(9,-9)--(9,-10)--(9,-11)--(10,-11)--(11,-11)--(11,-12)--(10,-12)--(9,-12)--(8,-12)--(8,-11)--(8,-10)--(8,-9)--(8,-8)--(8,-7)--(8,-6)--(8,-5)--(8,-4)--(8,-3)--(8,-2)--(9,-2)--(9,-1)--
(9,0)--(8,0)--(7,0)--(6,0)--(5,0)--(4,0)--(4,1)--(4,2)--(3,2)--(3,3)--(3,4)--(3,5)--(4,5)--(5,5)--(5,6)--(5,7)--(5,8)--(4,8)--(3,8)--(3,7)--(3,6)--(3,5)--(3,4)--(2,4)--(2,3)--
(1,3)--(0,3)--(-1,3)--(-1,2)--(-1,1)--(-1,0)--(-2,0)--(-3,0)--(-4,0)--(-5,0)--(-6,0)--(-6,-1)--(-6,-2)--(-6,-3)--(-6,-4)--(-7,-4)--(-8,-4)--(-8,-3)--(-9,-3)--(-10,-3)--(-11,-3)--(-11,-2)--(-11,-1)--(-12,-1)--(-13,-1)--
(-14,-1)--(-15,-1)--(-16,-1)--(-17,-1)--(-18,-1)--(-19,-1)--(-19,0)--(-19,1)--(-18,1)--(-18,0)--(-19,0)--(-19,1)--(-19,2)--(-19,3)--(-19,4)--(-19,5)--(-19,6)--(-19,7)--(-18,7)--(-17,7)--(-16,7)--(-15,7)--(-14,7)--(-14,6)--(-13,6)--
(-12,6)--(-11,6)--(-10,6)--(-10,7)--(-9,7)--(-8,7)--(-7,7)--(-6,7)--(-6,8)--(-6,9)--(-5,9)--(-5,10)--(-4,10)--(-3,10)--(-2,10)--(-1,10)--(0,10)--(1,10)--(2,10)--(2,9)--(2,8)--(2,7)--(2,6)--(1,6)--(1,7)--
(1,8)--(1,9)--(0,9)--(-1,9)--(-2,9)--(-3,9)--(-4,9)--(-5,9)--(-6,9)--(-7,9)--(-7,8)--(-7,7)--(-7,6)--(-7,5)--(-7,4)--(-7,3)--(-8,3)--(-9,3)--(-9,2)--(-8,2)--(-7,2)--(-6,2)--(-5,2)--(-5,3)--(-5,4)--
(-4,4)--(-4,5)--(-4,6)--(-5,6)--(-5,5)--(-5,4)--(-5,3)--(-5,2)--(-5,1)--(-6,1)--(-6,2)--(-7,2)--(-8,2)--(-9,2)--(-10,2)--(-10,1)--(-10,0)--(-10,-1)--(-9,-1)--(-9,0)--(-9,1)--(-10,1)--(-10,2)--(-10,3)--(-11,3)--
(-12,3)--(-13,3)--(-14,3)--(-15,3)--(-15,2)--(-15,1)--(-14,1)--(-13,1)--(-12,1)--(-12,2)--(-13,2)--(-13,1)--(-13,0)--(-14,0)--(-15,0)--(-16,0)--(-16,-1)--(-17,-1)--(-17,-2)--(-17,-3)--(-16,-3)--(-15,-3)--(-15,-2)--(-15,-1)--(-16,-1)--
(-17,-1)--(-18,-1)--(-19,-1)--(-19,0)--(-19,1)--(-19,2)--(-19,3)--(-19,4)--(-18,4)--(-17,4)--(-16,4)--(-16,3)--(-16,2)--(-16,1)--(-16,0)--(-17,0)--(-18,0)--(-19,0)--(-20,0)--(-20,1)--(-19,1)--(-18,1)--(-17,1)--(-17,2)--(-17,3)--
(-17,4)--(-18,4)--(-19,4)--(-20,4)--(-20,5)--(-19,5)--(-18,5)--(-17,5)--(-17,4)--(-16,4)--(-16,3)--(-16,2)--(-16,1)--(-15,1)--(-14,1)--(-14,0)--(-13,0)--(-13,1)--(-12,1)--(-11,1)--(-10,1)--(-9,1)--(-8,1)--(-7,1)--(-7,2)--
(-7,3)--(-7,4)--(-6,4)--(-5,4)--(-4,4)--(-4,3)--(-4,2)--(-4,1)--(-4,0)--(-5,0)--(-5,-1)--(-5,-2)--(-4,-2)--(-4,-1)--(-5,-1)--(-6,-1)--(-7,-1)--(-7,0)--(-7,1)--(-7,2)--(-7,3)--(-8,3)--(-8,2)--(-7,2)--(-6,2)--
(-5,2)--(-4,2)--(-4,3)--(-4,4)--(-4,5)--(-4,6)--(-5,6)--(-6,6)--(-6,5)--(-7,5)--(-8,5)--(-9,5)--(-9,6)--(-10,6)--(-10,7)--(-10,8)--(-10,9)--(-10,10)--(-10,11)--(-10,12)--(-9,12)--(-8,12)--(-7,12)--(-6,12)--(-6,11)--
(-5,11)--(-4,11)--(-3,11)--(-2,11)--(-2,12)--(-2,13)--(-2,14)--(-1,14)--(0,14)--(1,14)--(1,15)--(1,16)--(1,17)--(0,17)--(-1,17)--(-2,17)--(-3,17)--(-4,17)--(-5,17)--(-5,16)--(-6,16)--(-7,16)--(-8,16)--(-9,16)--(-10,16)--
(-11,16)--(-12,16)--(-13,16)--(-13,17)--(-14,17)--(-14,18)--(-14,19)--(-13,19)--(-13,18)--(-13,17)--(-13,16)--(-12,16)--(-11,16)--(-11,17)--(-10,17)--(-10,16)--(-10,15)--(-10,14)--(-10,13)--(-9,13)--(-8,13)--(-8,14)--(-8,15)--(-8,16)--(-8,17)--
(-7,17)--(-6,17)--(-6,16)--(-6,15)--(-5,15)--(-5,16)--(-5,17)--(-4,17)--(-4,16)--(-4,15)--(-4,14)--(-4,13)--(-4,12)--(-3,12)--(-2,12)--(-1,12)--(0,12)--(1,12)--(1,13)--(0,13)--(0,14)--(0,15)--(-1,15)--(-2,15)--(-3,15)--
(-3,14)--(-4,14)--(-5,14)--(-6,14)--(-7,14)--(-7,15)--(-7,16)--(-7,17)--(-6,17)--(-5,17)--(-4,17)--(-3,17)--(-2,17)--(-1,17)--(0,17)--(0,16)--(0,15)--(0,14)--(1,14)--(2,14)--(2,13)--(2,12)--(2,11)--(1,11)--(0,11)--
(-1,11)--(-1,10)--(0,10)--(1,10)--(2,10)--(2,11)--(1,11)--(1,10)--(1,9)--(2,9)--(3,9)--(3,10)--(4,10)--(5,10)--(6,10)--(7,10)--(7,9)--(7,8)--(6,8)--(5,8)--(4,8)--(4,7)--(5,7)--(6,7)--(6,6)--
(6,5)--(7,5)--(8,5)--(8,6)--(8,7)--(7,7)--(6,7)--(6,8)--(7,8)--(8,8)--(8,9)--(8,10)--(8,11)--(8,12)--(8,13)--(7,13)--(7,14)--(6,14)--(6,15)--(7,15)--(7,16)--(6,16)--(6,15)--(6,14)--(6,13)--
(5,13)--(5,12)--(5,11)--(5,10)--(5,9)--(6,9)--(6,10)--(5,10)--(4,10)--(4,9)--(4,8)--(4,7)--(3,7)--(3,6)--(3,5)--(4,5)--(5,5)--(6,5)--(6,6)--(7,6)--(7,5)--(8,5)--(8,6)--(7,6)--(6,6)--
(6,7)--(6,8)--(6,9)--(6,10)--(6,11)--(6,12)--(7,12)--(8,12)--(8,11)--(8,10)--(7,10)--(6,10)--(5,10)--(4,10)--(4,9)--(5,9)--(5,10)--(6,10)--(7,10)--(7,11)--(8,11)--(9,11)--(9,10)--(9,9)--(10,9)--
(10,8)--(11,8)--(11,7)--(11,6)--(10,6)--(9,6)--(9,5)--(8,5)--(7,5)--(6,5)--(6,4)--(5,4)--(4,4)--(4,3)--(4,2)--(5,2)--(6,2)--(6,1)--(7,1)--(7,0)--(7,-1)--(7,-2)--(6,-2)--(5,-2)--(4,-2)--
(3,-2)--(2,-2)--(1,-2)--(0,-2)--(-1,-2)--(-2,-2)--(-3,-2)--(-3,-1)--(-2,-1)--(-1,-1)--(0,-1)--(1,-1)--(2,-1)--(3,-1)--(3,0)--(4,0)--(5,0)--(6,0)--(6,-1)--(5,-1)--(5,0)--(4,0)--(4,1)--(4,2)--(4,3)--
(4,4)--(4,5)--(4,6)--(4,7)--(5,7)--(5,8)--(6,8)--(6,7)--(6,6)--(6,5)--(6,4)--(5,4)--(4,4)--(4,5)--(3,5)--(3,6)--(4,6)--(4,7)--(4,8)--(4,9)--(4,10)--(4,11)--(5,11)--(6,11)--(7,11)--
(8,11)--(9,11)--(9,10)--(9,9)--(8,9)--(8,10)--(9,10)--(10,10)--(11,10)--(11,11)--(11,12)--(12,12)--(13,12)--(14,12)--(14,13)--(13,13)--(12,13)--(11,13)--(11,14)--(11,15)--(11,16)--(10,16)--(9,16)--(8,16)--(7,16)--
(7,17)--(7,18)--(7,19)--(6,19)--(6,18)--(5,18)--(5,19)--(5,20)--(5,21)--(6,21)--(6,22)--(5,22)--(4,22)--(4,21)--(4,20)--(4,19)--(5,19)--(6,19)--(7,19)--(7,20)--(7,21)--(7,22)--(6,22)--(5,22)--(5,23)--
(5,24)--(6,24)--(7,24)--(7,25)--(8,25)--(8,24)--(8,23)--(9,23)--(10,23)--(11,23)--(12,23)--(12,22)--(12,21)--(12,20)--(13,20)--(14,20)--(15,20)--(15,19)--(14,19)--(14,18)--(14,17)--(14,16)--(15,16)--(16,16)--(17,16)--
(18,16)--(19,16)--(19,15)--(20,15)--(20,14)--(21,14)--(22,14)--(23,14)--(24,14)--(25,14)--(24,14)--(24,15)--(24,16)--(24,17)--(24,18)--(25,18)--(25,19)--(24,19)--(24,18)--(23,18)--(22,18)--(21,18)--(20,18)--(19,18)--(19,17)--
(18,17)--(17,17)--(17,16)--(17,15)--(18,15)--(19,15)--(19,14)--(19,13)--(18,13)--(17,13)--(16,13)--(15,13)--(14,13)--(13,13)--(12,13)--(11,13)--(10,13)--(10,12)--(10,11)--(10,10)--(10,9)--(10,8)--(10,7)--(11,7)--(11,6)--
(10,6)--(10,7)--(11,7)--(11,8)--(11,9)--(11,10)--(11,11)--(10,11)--(9,11)--(8,11)--(8,10)--(9,10)--(10,10)--(10,9)--(9,9)--(9,8)--(9,7)--(9,6)--(9,5)--(8,5)--(7,5)--(6,5)--(5,5)--(5,4)--(5,3)--
(6,3)--(7,3)--(7,2)--(8,2)--(9,2)--(10,2)--(11,2)--(11,1)--(11,0)--(11,-1)--(11,-2)--(11,-3)--(10,-3)--(9,-3)--(9,-2)--(9,-1)--(10,-1)--(11,-1)--(12,-1)--(13,-1)--(14,-1)--(15,-1)--(16,-1)--(17,-1)--(17,0)--
(18,0)--(18,-1)--(18,-2)--(18,-3)--(17,-3)--(16,-3)--(16,-2)--(17,-2)--(18,-2)--(18,-1)--(19,-1)--(20,-1)--(20,0)--(20,1)--(20,2)--(20,3)--(20,4)--(20,5)--(20,6)--(20,7)--(20,8)--(20,9)--(20,10)--(19,10)--(18,10)--
(17,10)--(16,10)--(15,10)--(15,9)--(15,8)--(14,8)--(14,7)--(15,7)--(16,7)--(16,6)--(16,5)--(15,5)--(14,5)--(13,5)--(12,5)--(11,5)--(10,5)--(9,5)--(8,5)--(7,5)--(6,5)--(5,5)--(4,5)--(4,4)--(4,3)--
(4,2)--(4,1)--(4,0)--(4,-1)--(4,-2)--(5,-2)--(5,-3)--(5,-4)--(6,-4)--(6,-3)--(6,-2)--(6,-1)--(5,-1)--(5,0)--(5,1)--(5,2)--(4,2)--(4,3)--(4,4)--(4,5)--(4,6)--(4,7)--(3,7)--(3,8)--(4,8)--
(5,8)--(6,8)--(7,8)--(8,8)--(9,8)--(10,8)--(11,8)--(11,9)--(11,10)--(10,10)--(9,10)--(9,11)--(9,12)--(10,12)--(10,11)--(11,11)--(11,12)--(11,13)--(11,14)--(11,15)--(11,16)--(10,16)--(9,16)--(8,16)--(8,17)--
(9,17)--(10,17)--(10,18)--(10,19)--(10,20)--(9,20)--(8,20)--(8,21)--(8,22)--(8,23)--(8,24)--(8,25)--(8,24)--(8,23)--(7,23)--(7,24)--(8,24)--(9,24)--(9,23)--(8,23)--(8,24)--(7,24)--(6,24)--(5,24)--(4,24)--
(3,24)--(2,24)--(2,25)--(1,25)--(1,24)--(0,24)--(-1,24)--(-1,25)--(-2,25)--(-2,24)--(-2,23)--(-1,23)--(-1,24)--(-2,24)--(-2,23)--(-3,23)--(-4,23)--(-5,23)--(-6,23)--(-6,22)--(-7,22)--(-7,23)--(-7,24)--(-7,25)--(-7,24)--
(-7,23)--(-6,23)--(-5,23)--(-4,23)--(-4,24)--(-3,24)--(-2,24)--(-1,24)--(0,24)--(1,24)--(1,23)--(1,22)--(1,21)--(0,21)--(0,20)--(0,19)--(-1,19)--(-2,19)--(-3,19)--(-4,19)--(-5,19)--(-6,19)--(-6,20)--(-5,20)--(-4,20)--
(-3,20)--(-2,20)--(-1,20)--(-1,19)--(-1,18)--(-1,17)--(-1,16)--(-1,15)--(0,15)--(1,15)--(2,15)--(2,16)--(2,17)--(2,18)--(2,19)--(2,20)--(2,21)--(1,21)--(1,22)--(0,22)--(0,23)--(-1,23)--(-1,22)--(-1,21)--(0,21)--
(1,21)--(2,21)--(2,20)--(2,19)--(2,18)--(1,18)--(1,19)--(1,20)--(1,21)--(1,22)--(2,22)--(3,22)--(3,23)--(4,23)--(4,22)--(5,22)--(6,22)--(7,22)--(7,21)--(6,21)--(6,20)--(7,20)--(8,20)--(9,20)--(9,19)--
(9,18)--(9,17)--(9,16)--(8,16)--(8,15)--(9,15)--(10,15)--(10,14)--(10,13)--(10,12)--(10,11)--(10,10)--(10,9)--(9,9)--(8,9)--(7,9)--(6,9)--(6,10)--(6,11)--(7,11)--(8,11)--(9,11)--(10,11)--(10,10)--(9,10)--
(8,10)--(7,10)--(6,10)--(6,11)--(6,12)--(6,13)--(6,14)--(6,15)--(7,15)--(8,15)--(9,15)--(9,14)--(10,14)--(11,14)--(11,15)--(11,16)--(11,17)--(12,17)--(13,17)--(13,16)--(13,15)--(13,14)--(12,14)--(11,14)--(11,13)--
(11,12)--(11,11)--(11,10)--(12,10)--(12,11)--(12,12)--(12,13)--(13,13)--(13,12)--(14,12)--(14,13)--(14,14)--(15,14)--(15,15)--(15,16)--(15,17)--(15,18)--(16,18)--(17,18)--(18,18)--(19,18)--(20,18)--(20,17)--(20,16)--(20,15)--
(20,14)--(19,14)--(18,14)--(18,13)--(18,12)--(18,11)--(18,10)--(18,9)--(18,8)--(19,8)--(19,9)--(19,10)--(19,11)--(19,12)--(18,12)--(17,12)--(16,12)--(15,12)--(14,12)--(14,11)--(15,11)--(16,11)--(17,11)--(18,11)--(18,12)--
(18,13)--(19,13)--(19,14)--(19,15)--(19,16)--(18,16)--(17,16)--(16,16)--(15,16)--(15,15)--(15,14)--(14,14)--(13,14)--(12,14)--(11,14)--(10,14)--(10,15)--(10,16)--(9,16)--(9,15)--(9,14)--(10,14)--(10,13)--(10,12)--(11,12)--
(12,12)--(12,11)--(11,11)--(11,10)--(11,9)--(11,8)--(11,7)--(12,7)--(12,6)--(12,5)--(12,4)--(12,3)--(12,2)--(12,1)--(12,0)--(12,-1)--(13,-1)--(14,-1)--(15,-1)--(15,0)--(15,1)--(16,1)--(16,2)--(16,3)--(16,4)--
(15,4)--(15,5)--(15,6)--(15,7)--(15,8)--(15,9)--(15,10)--(15,11)--(15,12)--(16,12)--(16,13)--(16,14)--(16,15)--(15,15)--(14,15)--(13,15)--(12,15)--(11,15)--(11,14)--(11,13)--(11,12)--(11,11)--(11,10)--(11,9)--(11,8)--
(11,7)--(11,6)--(10,6)--(9,6)--(8,6)--(8,7)--(9,7)--(10,7)--(11,7)--(11,8)--(11,9)--(11,10)--(10,10)--(9,10)--(8,10)--(7,10)--(7,9)--(7,8)--(8,8)--(9,8)--(9,7)--(9,6)--(9,5)--(9,4)--(9,3)--
(10,3)--(11,3)--(12,3)--(12,4)--(11,4)--(11,5)--(10,5)--(10,4)--(11,4)--(11,3)--(11,2)--(11,1)--(10,1)--(9,1)--(8,1)--(8,2)--(7,2)--(6,2)--(5,2)--(4,2)--(3,2)--(2,2)--(1,2)--(1,1)--(1,0)--
(1,-1)--(1,-2)--(2,-2)--(3,-2)--(4,-2)--(4,-3)--(3,-3)--(2,-3)--(2,-2)--(1,-2)--(0,-2)--(0,-3)--(-1,-3)--(-2,-3)--(-3,-3)--(-3,-2)--(-4,-2)--(-5,-2)--(-6,-2)--(-7,-2)--(-8,-2)--(-9,-2)--(-9,-1)--(-9,0)--(-8,0)--
(-7,0)--(-7,-1)--(-7,-2)--(-8,-2)--(-9,-2)--(-10,-2)--(-10,-3)--(-9,-3)--(-9,-2)--(-9,-1)--(-9,0)--(-9,1)--(-8,1)--(-7,1)--(-7,2)--(-7,3)--(-7,4)--(-6,4)--(-6,5)--(-6,6)--(-6,7)--(-6,8)--(-5,8)--(-5,7)--(-6,7)--
(-7,7)--(-7,8)--(-7,9)--(-7,10)--(-7,11)--(-7,12)--(-6,12)--(-5,12)--(-5,13)--(-5,14)--(-5,15)--(-6,15)--(-7,15)--(-7,16)--(-7,17)--(-7,18)--(-6,18)--(-5,18)--(-4,18)--(-4,19)--(-3,19)--(-3,20)--(-3,21)--(-2,21)--(-2,22)--
(-2,23)--(-2,24)--(-1,24)--(-1,25)--(0,25)--(0,24)--(0,23)--(0,22)--(1,22)--(2,22)--(3,22)--(4,22)--(4,21)--(4,20)--(4,19)--(4,18)--(4,17)--(3,17)--(2,17)--(1,17)--(0,17)--(-1,17)--(-2,17)--(-3,17)--(-4,17)--
(-5,17)--(-5,16)--(-6,16)--(-6,15)--(-6,14)--(-6,13)--(-7,13)--(-7,14)--(-7,15)--(-7,16)--(-7,17)--(-7,18)--(-7,19)--(-7,20)--(-7,21)--(-7,22)--(-7,23)--(-7,24)--(-7,25)--(-7,24)--(-7,23)--(-8,23)--(-9,23)--(-10,23)--(-10,24)--
(-11,24)--(-12,24)--(-13,24)--(-13,23)--(-13,22)--(-14,22)--(-14,23)--(-14,24)--(-14,25)--(-14,24)--(-14,23)--(-14,22)--(-14,21)--(-15,21)--(-16,21)--(-16,20)--(-17,20)--(-17,21)--(-18,21)--(-18,22)--(-18,23)--(-18,24)--(-18,25)--(-18,24)--(-19,24)--
(-20,24)--(-20,25)--(-21,25)--(-21,24)--(-21,23)--(-22,23)--(-23,23)--(-24,23)--(-25,23)--(-24,23)--(-24,24)--(-24,25)--(-24,24)--(-24,23)--(-24,22)--(-25,22)--(-25,21)--(-24,21)--(-23,21)--(-22,21)--(-22,20)--(-22,19)--(-22,18)--(-21,18)--(-20,18)--
(-19,18)--(-18,18)--(-18,17)--(-18,16)--(-18,15)--(-19,15)--(-20,15)--(-21,15)--(-22,15)--(-22,16)--(-22,17)--(-22,18)--(-22,19)--(-23,19)--(-24,19)--(-25,19)--(-24,19)--(-24,18)--(-24,17)--(-23,17)--(-22,17)--(-21,17)--(-21,18)--(-22,18)--(-23,18)--
(-23,17)--(-24,17)--(-25,17)--(-24,17)--(-24,18)--(-24,19)--(-25,19)--(-25,20)--(-24,20)--(-24,19)--(-23,19)--(-23,20)--(-23,21)--(-23,22)--(-22,22)--(-21,22)--(-20,22)--(-19,22)--(-18,22)--(-17,22)--(-16,22)--(-16,21)--(-15,21)--(-14,21)--(-13,21)--
(-12,21)--(-11,21)--(-10,21)--(-10,22)--(-10,23)--(-10,24)--(-10,25)--(-10,24)--(-9,24)--(-8,24)--(-7,24)--(-7,23)--(-6,23)--(-6,24)--(-7,24)--(-7,23)--(-7,22)--(-7,21)--(-6,21)--(-6,22)--(-6,23)--(-5,23)--(-5,24)--(-4,24)--(-4,25)--
(-3,25)--(-3,24)--(-2,24)--(-2,23)--(-2,22)--(-2,21)--(-2,20)--(-2,19)--(-3,19)--(-3,18)--(-3,17)--(-4,17)--(-5,17)--(-6,17)--(-7,17)--(-8,17)--(-8,18)--(-8,19)--(-8,20)--(-7,20)--(-7,19)--(-7,18)--(-8,18)--(-9,18)--(-10,18)--
(-11,18)--(-12,18)--(-13,18)--(-14,18)--(-14,19)--(-15,19)--(-16,19)--(-17,19)--(-18,19)--(-19,19)--(-20,19)--(-21,19)--(-22,19)--(-22,20)--(-22,21)--(-22,22)--(-21,22)--(-20,22)--(-19,22)--(-19,21)--(-19,20)--(-20,20)--(-21,20)--(-21,19)--(-20,19)--
(-19,19)--(-18,19)--(-18,18)--(-18,17)--(-18,16)--(-17,16)--(-17,15)--(-17,14)--(-17,13)--(-16,13)--(-16,14)--(-16,15)--(-16,16)--(-17,16)--(-17,17)--(-16,17)--(-16,18)--(-15,18)--(-14,18)--(-13,18)--(-12,18)--(-11,18)--(-11,19)--(-10,19)--(-9,19)--
(-9,18)--(-9,17)--(-9,16)--(-9,15)--(-9,14)--(-9,13)--(-9,12)--(-10,12)--(-10,13)--(-11,13)--(-11,12)--(-12,12)--(-13,12)--(-14,12)--(-14,13)--(-14,14)--(-15,14)--(-15,13)--(-15,12)--(-15,11)--(-14,11)--(-14,10)--(-14,9)--(-14,8)--(-14,7)--
(-14,6)--(-14,5)--(-13,5)--(-13,6)--(-13,7)--(-13,8)--(-14,8)--(-15,8)--(-15,9)--(-16,9)--(-16,10)--(-16,11)--(-15,11)--(-15,10)--(-15,9)--(-14,9)--(-13,9)--(-12,9)--(-11,9)--(-10,9)--(-10,10)--(-10,11)--(-10,12)--(-11,12)--(-12,12)--
(-13,12)--(-14,12)--(-14,13)--(-14,14)--(-14,15)--(-14,16)--(-15,16)--(-16,16)--(-16,17)--(-17,17)--(-17,16)--(-17,15)--(-16,15)--(-16,16)--(-16,17)--(-16,18)--(-16,19)--(-16,20)--(-16,21)--(-15,21)--(-14,21)--(-13,21)--(-12,21)--(-11,21)--(-10,21)--
(-9,21)--(-8,21)--(-7,21)--(-7,20)--(-7,19)--(-8,19)--(-8,18)--(-7,18)--(-7,19)--(-7,20)--(-7,21)--(-7,22)--(-7,23)--(-7,24)--(-7,25)--(-7,24)--(-7,23)--(-6,23)--(-6,24)--(-7,24)--(-8,24)--(-9,24)--(-9,25)--(-10,25)--(-10,24)--
(-11,24)--(-11,25)--(-12,25)--(-12,24)--(-11,24)--(-11,25)--(-10,25)--(-10,24)--(-11,24)--(-11,25)--(-12,25)--(-12,24)--(-12,23)--(-12,22)--(-12,21)--(-12,20)--(-11,20)--(-10,20)--(-9,20)--(-8,20)--(-8,19)--(-8,18)--(-9,18)--(-9,17)--(-8,17)--
(-7,17)--(-7,16)--(-6,16)--(-6,15)--(-6,14)--(-6,13)--(-5,13)--(-4,13)--(-4,14)--(-4,15)--(-3,15)--(-2,15)--(-2,14)--(-2,13)--(-1,13)--(-1,14)--(-1,15)--(-2,15)--(-2,14)--(-2,13)--(-3,13)--(-3,14)--(-3,15)--(-4,15)--(-5,15)--
(-5,16)--(-5,17)--(-5,18)--(-5,19)--(-6,19)--(-7,19)--(-7,20)--(-7,21)--(-7,22)--(-7,23)--(-6,23)--(-5,23)--(-4,23)--(-3,23)--(-3,24)--(-2,24)--(-2,23)--(-1,23)--(-1,22)--(-1,21)--(-1,20)--(-1,19)--(-1,18)--(-2,18)--(-3,18)--
(-4,18)--(-4,17)--(-4,16)--(-5,16)--(-6,16)--(-7,16)--(-7,15)--(-6,15)--(-6,14)--(-7,14)--(-8,14)--(-9,14)--(-9,13)--(-8,13)--(-8,12)--(-8,11)--(-8,10)--(-8,9)--(-9,9)--(-9,10)--(-8,10)--(-7,10)--(-6,10)--(-5,10)--(-5,9)--
(-5,8)--(-5,7)--(-5,6)--(-5,5)--(-5,4)--(-5,3)--(-5,2)--(-5,1)--(-6,1)--(-7,1)--(-8,1)--(-8,0)--(-8,-1)--(-7,-1)--(-6,-1)--(-6,0)--(-6,1)--(-6,2)--(-6,3)--(-6,4)--(-6,5)--(-6,6)--(-7,6)--(-8,6)--(-9,6)--
(-9,7)--(-9,8)--(-9,9)--(-8,9)--(-7,9)--(-7,8)--(-6,8)--(-5,8)--(-4,8)--(-3,8)--(-2,8)--(-1,8)--(-1,9)--(0,9)--(0,8)--(-1,8)--(-2,8)--(-2,7)--(-1,7)--(-1,6)--(-2,6)--(-3,6)--(-3,7)--(-3,8)--(-3,9)--
(-3,10)--(-4,10)--(-5,10)--(-5,9)--(-5,8)--(-5,7)--(-5,6)--(-5,5)--(-4,5)--(-4,6)--(-5,6)--(-5,5)--(-5,4)--(-5,3)--(-5,2)--(-5,1)--(-6,1)--(-6,2)--(-5,2)--(-4,2)--(-4,1)--(-3,1)--(-2,1)--(-1,1)--(0,1)--
(1,1)--(2,1)--(2,2)--(1,2)--(0,2)--(0,1)--(-1,1)--(-1,2)--(-1,3)--(-1,4)--(0,4)--(1,4)--(2,4)--(3,4)--(4,4)--(4,3)--(4,2)--(3,2)--(3,1)--(3,0)--(3,-1)--(3,-2)--(3,-3)--(3,-4)--(3,-5)--
(2,-5)--(1,-5)--(0,-5)--(-1,-5)--(-1,-6)--(-1,-7)--(0,-7)--(1,-7)--(2,-7)--(2,-8)--(2,-9)--(1,-9)--(1,-10)--(1,-11)--(2,-11)--(3,-11)--(4,-11)--(5,-11)--(5,-10)--(5,-9)--(5,-8)--(4,-8)--(4,-7)--(5,-7)--(6,-7)--
(7,-7)--(8,-7)--(9,-7)--(10,-7)--(10,-6)--(10,-5)--(11,-5)--(12,-5)--(13,-5)--(13,-6)--(13,-7)--(14,-7)--(15,-7)--(16,-7)--(16,-6)--(16,-5)--(15,-5)--(15,-6)--(15,-7)--(15,-8)--(15,-9)--(15,-10)--(14,-10)--(13,-10)--(12,-10)--
(12,-11)--(12,-12)--(11,-12)--(11,-13)--(11,-14)--(11,-15)--(11,-16)--(11,-17)--(10,-17)--(9,-17)--(8,-17)--(7,-17)--(6,-17)--(5,-17)--(5,-16)--(5,-15)--(5,-14)--(5,-13)--(5,-12)--(4,-12)--(3,-12)--(2,-12)--(1,-12)--(1,-11)--(1,-10)--
(2,-10)--(2,-9)--(3,-9)--(3,-8)--(3,-7)--(2,-7)--(1,-7)--(0,-7)--(-1,-7)--(-1,-6)--(0,-6)--(0,-5)--(0,-4)--(0,-3)--(-1,-3)--(-1,-2)--(-1,-1)--(0,-1)--(0,0)--(0,1)--(-1,1)--(-2,1)--(-3,1)--(-3,0)--(-2,0)--
(-2,1)--(-2,2)--(-1,2)--(0,2)--(0,1)--(0,0)--(1,0)--(2,0)--(3,0)--(4,0)--(4,1)--(5,1)--(6,1)--(7,1)--(7,0)--(7,-1)--(7,-2)--(8,-2)--(9,-2)--(9,-1)--(10,-1)--(11,-1)--(11,0)--(11,1)--(12,1)--
(13,1)--(14,1)--(15,1)--(16,1)--(17,1)--(17,2)--(17,3)--(17,4)--(17,5)--(17,6)--(17,7)--(17,8)--(16,8)--(16,7)--(16,6)--(15,6)--(14,6)--(14,7)--(14,8)--(14,9)--(14,10)--(14,11)--(14,12)--(14,13)--(13,13)--
(12,13)--(11,13)--(10,13)--(9,13)--(8,13)--(8,14)--(8,15)--(9,15)--(9,16)--(9,17)--(9,18)--(9,19)--(8,19)--(7,19)--(7,18)--(7,17)--(7,16)--(8,16)--(8,17)--(9,17)--(9,18)--(10,18)--(11,18)--(11,17)--(11,16)--
(12,16)--(12,15)--(13,15)--(14,15)--(15,15)--(16,15)--(17,15)--(17,16)--(17,17)--(18,17)--(19,17)--(20,17)--(21,17)--(21,18)--(21,19)--(22,19)--(23,19)--(23,20)--(23,21)--(22,21)--(21,21)--(20,21)--(19,21)--(19,20)--(19,19)--
(19,18)--(19,17)--(19,16)--(19,15)--(19,14)--(19,13)--(19,12)--(19,11)--(20,11)--(20,10)--(20,9)--(19,9)--(19,10)--(19,11)--(19,12)--(19,13)--(20,13)--(21,13)--(22,13)--(23,13)--(24,13)--(25,13)--(24,13)--(24,14)--(24,15)--
(23,15)--(22,15)--(21,15)--(20,15)--(19,15)--(19,14)--(19,13)--(20,13)--(21,13)--(22,13)--(23,13)--(24,13)--(25,13)--(24,13)--(23,13)--(22,13)--(22,12)--(21,12)--(20,12)--(20,11)--(20,10)--(21,10)--(21,9)--(22,9)--(23,9)--
(24,9)--(24,10)--(23,10)--(22,10)--(21,10)--(20,10)--(19,10)--(18,10)--(17,10)--(16,10)--(16,9)--(16,8)--(17,8)--(18,8)--(18,7)--(17,7)--(17,8)--(18,8)--(19,8)--(20,8)--(20,9)--(20,10)--(21,10)--(21,11)--(22,11)--
(23,11)--(23,10)--(24,10)--(24,11)--(25,11)--(25,12)--(24,12)--(24,13)--(23,13)--(22,13)--(21,13)--(21,14)--(21,15)--(21,16)--(21,17)--(21,18)--(21,19)--(21,20)--(21,21)--(21,22)--(21,23)--(21,24)--(22,24)--(22,25)--(23,25)--
(23,24)--(24,24)--(24,23)--(23,23)--(22,23)--(22,22)--(23,22)--(24,22)--(25,22)--(24,22)--(24,23)--(25,23)--(25,24)--(24,24)--(24,25)--(23,25)--(23,24)--(23,23)--(23,22)--(23,21)--(23,20)--(24,20)--(24,21)--(23,21)--(22,21)--
(21,21)--(21,20)--(21,19)--(21,18)--(22,18)--(23,18)--(23,17)--(23,16)--(23,15)--(24,15)--(25,15)--(24,15)--(23,15)--(23,16)--(22,16)--(21,16)--(20,16)--(20,15)--(20,14)--(20,13)--(20,12)--(20,11)--(20,10)--(20,9)--(21,9)--
(21,8)--(21,7)--(22,7)--(23,7)--(23,8)--(23,9)--(23,10)--(23,11)--(22,11)--(22,10)--(22,9)--(22,8)--(22,7)--(23,7)--(24,7)--(25,7)--(24,7)--(23,7)--(23,6)--(23,5)--(22,5)--(22,6)--(22,7)--(21,7)--(20,7)--
(19,7)--(18,7)--(17,7)--(17,8)--(17,9)--(16,9)--(15,9)--(15,8)--(14,8)--(13,8)--(12,8)--(12,7)--(11,7)--(11,6)--(11,5)--(11,4)--(11,3)--(11,2)--(12,2)--(12,1)--(12,0)--(12,-1)--(12,-2)--(12,-3)--(11,-3)--
(10,-3)--(9,-3)--(8,-3)--(8,-2)--(8,-1)--(8,0)--(8,1)--(8,2)--(8,3)--(8,4)--(8,5)--(8,6)--(8,7)--(8,8)--(7,8)--(6,8)--(6,7)--(7,7)--(8,7)--(9,7)--(9,6)--(9,5)--(9,4)--(9,3)--(9,2)--
(9,1)--(9,0)--(9,-1)--(9,-2)--(9,-3)--(9,-4)--(9,-5)--(9,-6)--(10,-6)--(10,-7)--(10,-8)--(10,-9)--(10,-10)--(10,-11)--(10,-12)--(10,-13)--(10,-14)--(10,-15)--(10,-16)--(10,-17)--(9,-17)--(9,-18)--(10,-18)--(11,-18)--(12,-18)--
(13,-18)--(13,-19)--(12,-19)--(11,-19)--(10,-19)--(9,-19)--(8,-19)--(7,-19)--(7,-20)--(7,-21)--(6,-21)--(6,-20)--(6,-19)--(7,-19)--(8,-19)--(9,-19)--(9,-20)--(9,-21)--(9,-22)--(8,-22)--(7,-22)--(7,-21)--(8,-21)--(8,-20)--(9,-20)--
(10,-20)--(10,-21)--(10,-22)--(10,-23)--(10,-24)--(11,-24)--(12,-24)--(13,-24)--(14,-24)--(15,-24)--(15,-25)--(16,-25)--(16,-24)--(16,-23)--(16,-22)--(16,-21)--(16,-20)--(17,-20)--(17,-19)--(17,-18)--(17,-17)--(17,-16)--(17,-15)--(17,-14)--(17,-13)--
(16,-13)--(16,-14)--(16,-15)--(17,-15)--(17,-16)--(18,-16)--(19,-16)--(20,-16)--(21,-16)--(22,-16)--(23,-16)--(23,-15)--(23,-14)--(23,-13)--(23,-12)--(23,-11)--(24,-11)--(25,-11)--(24,-11)--(23,-11)--(23,-12)--(24,-12)--(24,-11)--(25,-11)--(25,-10)--
(24,-10)--(24,-9)--(25,-9)--(25,-8)--(24,-8)--(24,-9)--(25,-9)--(25,-10)--(24,-10)--(24,-9)--(24,-8)--(24,-7)--(24,-6)--(24,-5)--(24,-4)--(24,-3)--(24,-2)--(23,-2)--(23,-1)--(22,-1)--(22,-2)--(22,-3)--(22,-4)--(22,-5)--(23,-5)--
(24,-5)--(25,-5)--(24,-5)--(23,-5)--(23,-4)--(24,-4)--(25,-4)--(24,-4)--(23,-4)--(23,-5)--(22,-5)--(21,-5)--(20,-5)--(19,-5)--(18,-5)--(18,-4)--(18,-3)--(18,-2)--(18,-1)--(18,0)--(18,1)--(18,2)--(18,3)--(18,4)--(18,5)--
(18,6)--(17,6)--(16,6)--(16,5)--(16,4)--(17,4)--(18,4)--(19,4)--(20,4)--(21,4)--(21,5)--(21,6)--(21,7)--(21,8)--(22,8)--(22,7)--(21,7)--(21,6)--(20,6)--(19,6)--(18,6)--(18,5)--(18,4)--(18,3)--(18,2)--
(18,1)--(17,1)--(17,0)--(17,-1)--(17,-2)--(18,-2)--(19,-2)--(20,-2)--(20,-1)--(20,0)--(20,1)--(20,2)--(20,3)--(20,4)--(20,5)--(19,5)--(18,5)--(17,5)--(17,4)--(17,3)--(17,2)--(17,1)--(16,1)--(16,2)--(15,2)--
(14,2)--(13,2)--(12,2)--(11,2)--(10,2)--(9,2)--(8,2)--(7,2)--(6,2)--(5,2)--(5,3)--(5,4)--(6,4)--(7,4)--(8,4)--(8,5)--(8,6)--(9,6)--(10,6)--(10,7)--(10,8)--(11,8)--(12,8)--(12,9);
\end{tikzpicture}
\caption{Run of 5000 steps (76 wall hits), learning off}\label{v5demo2-1}


==> v5demo2-2.tex <==
\begin{tikzpicture}[scale=0.12]
\draw (-25,-25)--(-25,25)--(25,25)--(25,-25)--(-25,-25);
\filldraw (-2,25) circle (1pt);
\filldraw (-5,25) circle (1pt);
\filldraw (-4,25) circle (1pt);
\filldraw (-10,25) circle (1pt);
\filldraw (-11,25) circle (1pt);
\draw (0,0)--
(0,1)--(0,2)--(1,2)--(2,2)--(3,2)--(3,1)--(3,0)--(2,0)--(1,0)--(1,1)--(2,1)--(3,1)--(4,1)--(4,2)--(4,3)--(5,3)--(5,4)--(4,4)--(3,4)--(2,4)--(1,4)--(1,3)--(1,2)--(1,1)--(1,0)--
(2,0)--(2,1)--(2,2)--(2,3)--(2,4)--(1,4)--(0,4)--(-1,4)--(-1,5)--(-1,6)--(0,6)--(1,6)--(1,5)--(2,5)--(3,5)--(3,6)--(3,7)--(3,8)--(3,9)--(3,10)--(4,10)--(4,9)--(4,8)--(4,7)--(4,6)--
(3,6)--(2,6)--(1,6)--(1,7)--(1,8)--(1,9)--(1,10)--(1,11)--(1,12)--(1,13)--(2,13)--(3,13)--(4,13)--(4,14)--(4,15)--(3,15)--(2,15)--(1,15)--(0,15)--(0,16)--(0,17)--(0,18)--(0,19)--(-1,19)--(-2,19)--
(-2,20)--(-2,21)--(-2,22)--(-2,23)--(-2,24)--(-2,25)--(-2,24)--(-2,23)--(-2,22)--(-2,21)--(-2,20)--(-2,19)--(-2,18)--(-3,18)--(-4,18)--(-4,19)--(-5,19)--(-6,19)--(-7,19)--(-8,19)--(-8,20)--(-7,20)--(-6,20)--(-6,19)--(-7,19)--
(-7,18)--(-7,17)--(-6,17)--(-6,18)--(-5,18)--(-4,18)--(-3,18)--(-3,17)--(-3,16)--(-4,16)--(-5,16)--(-6,16)--(-7,16)--(-8,16)--(-9,16)--(-10,16)--(-10,17)--(-10,18)--(-10,19)--(-11,19)--(-12,19)--(-13,19)--(-14,19)--(-14,18)--(-14,17)--
(-13,17)--(-12,17)--(-11,17)--(-10,17)--(-9,17)--(-8,17)--(-8,18)--(-8,19)--(-8,20)--(-8,21)--(-8,22)--(-8,23)--(-8,22)--(-8,21)--(-8,20)--(-8,19)--(-8,18)--(-8,17)--(-7,17)--(-7,18)--(-7,19)--(-7,20)--(-7,21)--(-8,21)--(-9,21)--
(-9,22)--(-9,23)--(-9,22)--(-8,22)--(-8,23)--(-7,23)--(-7,24)--(-6,24)--(-5,24)--(-5,25)--(-4,25)--(-4,24)--(-3,24)--(-3,23)--(-3,22)--(-4,22)--(-5,22)--(-6,22)--(-6,21)--(-6,20)--(-7,20)--(-7,19)--(-7,18)--(-7,17)--(-6,17)--
(-5,17)--(-5,18)--(-5,19)--(-5,20)--(-5,21)--(-5,22)--(-4,22)--(-3,22)--(-2,22)--(-1,22)--(-1,21)--(0,21)--(0,20)--(0,19)--(-1,19)--(-2,19)--(-3,19)--(-4,19)--(-4,18)--(-3,18)--(-2,18)--(-1,18)--(0,18)--(0,19)--(0,20)--
(1,20)--(1,21)--(0,21)--(0,22)--(0,23)--(0,22)--(1,22)--(2,22)--(2,23)--(3,23)--(3,22)--(3,21)--(3,20)--(2,20)--(1,20)--(0,20)--(0,19)--(-1,19)--(-2,19)--(-2,20)--(-3,20)--(-4,20)--(-5,20)--(-6,20)--(-7,20)--
(-8,20)--(-9,20)--(-10,20)--(-10,21)--(-10,22)--(-10,23)--(-10,22)--(-10,21)--(-10,20)--(-10,19)--(-11,19)--(-12,19)--(-12,18)--(-11,18)--(-11,19)--(-11,20)--(-12,20)--(-13,20)--(-13,19)--(-12,19)--(-11,19)--(-10,19)--(-9,19)--(-8,19)--(-7,19)--
(-7,18)--(-6,18)--(-6,17)--(-6,16)--(-6,15)--(-5,15)--(-4,15)--(-3,15)--(-2,15)--(-1,15)--(0,15)--(1,15)--(2,15)--(3,15)--(4,15)--(5,15)--(5,16)--(4,16)--(3,16)--(3,15)--(3,14)--(3,13)--(2,13)--(1,13)--(0,13)--
(0,14)--(1,14)--(2,14)--(3,14)--(3,15)--(3,16)--(3,17)--(3,18)--(3,19)--(3,20)--(3,21)--(3,22)--(2,22)--(1,22)--(1,23)--(0,23)--(-1,23)--(-2,23)--(-2,24)--(-3,24)--(-4,24)--(-5,24)--(-6,24)--(-7,24)--(-8,24)--
(-9,24)--(-10,24)--(-10,25)--(-11,25)--(-11,24)--(-11,23)--(-12,23)--(-12,22)--(-11,22)--(-11,23)--(-10,23)--(-10,22)--(-10,21)--(-11,21)--(-12,21)--(-12,20)--(-12,19)--(-13,19)--(-13,18)--(-13,17)--(-14,17)--(-14,18)--(-14,19)--(-14,20)--(-14,21)--
(-14,22)--(-14,23)--(-14,22)--(-13,22)--(-12,22)--(-12,23)--(-11,23)--(-11,22)--(-11,21)--(-12,21)--(-13,21)--(-14,21)--(-15,21)--(-16,21)--(-16,22)--(-16,23)--(-16,22)--(-16,21)--(-16,20)--(-17,20)--(-18,20)--(-18,19)--(-17,19)--(-16,19)--(-15,19)--
(-14,19)--(-13,19)--(-12,19)--(-11,19)--(-11,18)--(-11,17)--(-11,16)--(-10,16)--(-9,16)--(-8,16)--(-7,16)--(-6,16)--(-5,16)--(-4,16)--(-3,16)--(-3,15)--(-4,15)--(-4,16)--(-5,16)--(-6,16)--(-7,16)--(-8,16)--(-9,16)--(-9,15)--(-8,15)--
(-7,15)--(-6,15)--(-5,15)--(-4,15)--(-4,14)--(-4,13)--(-4,12)--(-3,12)--(-2,12)--(-1,12)--(-1,11)--(0,11)--(1,11)--(2,11)--(2,10)--(2,9)--(1,9)--(0,9)--(0,10)--(0,11)--(-1,11)--(-2,11)--(-3,11)--(-3,12)--(-3,13)--
(-2,13)--(-1,13)--(0,13)--(1,13)--(2,13)--(3,13)--(4,13)--(4,12)--(4,11)--(4,10)--(4,9)--(3,9)--(2,9)--(1,9)--(0,9)--(0,8)--(0,7)--(1,7)--(1,6)--(1,5)--(2,5)--(3,5)--(4,5)--(5,5)--(6,5)--
(6,6)--(7,6)--(8,6)--(8,5)--(8,4)--(9,4)--(10,4)--(11,4)--(12,4)--(13,4)--(14,4)--(15,4)--(15,3)--(15,2)--(14,2)--(13,2)--(13,3)--(13,4)--(13,5)--(12,5)--(12,6)--(12,7)--(12,8)--(13,8)--(13,7)--
(13,6)--(13,5)--(13,4)--(13,3)--(13,2)--(14,2)--(14,1)--(14,0)--(14,-1)--(15,-1)--(15,0)--(14,0)--(14,-1)--(15,-1)--(15,0)--(15,1)--(15,2)--(15,3)--(15,4)--(15,5)--(15,6)--(15,7)--(15,8)--(15,9)--(14,9)--
(13,9)--(13,10)--(12,10)--(11,10)--(10,10)--(10,11)--(10,12)--(9,12)--(9,11)--(9,10)--(9,9)--(8,9)--(7,9)--(7,10)--(7,11)--(7,12)--(7,13)--(7,14)--(8,14)--(9,14)--(9,13)--(9,12)--(10,12)--(11,12)--(11,13)--
(11,14)--(11,15)--(10,15)--(9,15)--(9,16)--(9,17)--(9,18)--(8,18)--(8,19)--(7,19)--(7,18)--(6,18)--(6,17)--(6,16)--(6,15)--(6,14)--(6,13)--(5,13)--(4,13)--(4,14)--(4,15)--(5,15)--(5,16)--(5,17)--(6,17)--
(7,17)--(8,17)--(9,17)--(9,18)--(9,19)--(9,20)--(9,21)--(9,22)--(9,23)--(9,22)--(9,21)--(10,21)--(11,21)--(11,20)--(10,20)--(9,20)--(9,21)--(9,22)--(9,23)--(9,22)--(10,22)--(10,23)--(11,23)--(11,22)--(10,22)--
(9,22)--(9,21)--(8,21)--(8,22)--(8,23)--(8,22)--(8,21)--(7,21)--(6,21)--(5,21)--(4,21)--(4,20)--(4,19)--(4,18)--(4,17)--(3,17)--(2,17)--(2,16)--(3,16)--(4,16)--(5,16)--(5,15)--(5,14)--(5,13)--(5,12)--
(6,12)--(7,12)--(7,13)--(7,14)--(7,15)--(7,16)--(7,17)--(7,18)--(8,18)--(9,18)--(9,19)--(9,20)--(9,21)--(8,21)--(7,21)--(6,21)--(5,21)--(4,21)--(3,21)--(2,21)--(1,21)--(0,21)--(0,22)--(0,23)--(0,22)--
(0,21)--(0,20)--(0,19)--(1,19)--(1,20)--(1,21)--(2,21)--(3,21)--(3,20)--(3,19)--(3,18)--(4,18)--(5,18)--(5,17)--(5,16)--(5,15)--(4,15)--(3,15)--(2,15)--(1,15)--(0,15)--(-1,15)--(-1,16)--(-2,16)--(-2,17)--
(-2,18)--(-2,19)--(-2,20)--(-2,21)--(-3,21)--(-4,21)--(-5,21)--(-6,21)--(-7,21)--(-7,20)--(-7,19)--(-7,18)--(-7,17)--(-7,16)--(-7,15)--(-7,14)--(-7,13)--(-7,12)--(-6,12)--(-6,13)--(-6,14)--(-5,14)--(-4,14)--(-4,15)--(-4,16)--
(-4,17)--(-4,18)--(-4,19)--(-3,19)--(-2,19)--(-1,19)--(0,19)--(1,19)--(2,19)--(3,19)--(4,19)--(5,19)--(6,19)--(7,19)--(8,19)--(9,19)--(10,19)--(10,20)--(10,21)--(10,22)--(10,23)--(10,22)--(10,21)--(10,20)--(10,19)--
(9,19)--(9,18)--(9,17)--(10,17)--(11,17)--(11,16)--(11,15)--(11,14)--(11,13)--(11,12)--(10,12)--(10,13)--(10,14)--(10,15)--(10,16)--(11,16)--(12,16)--(13,16)--(13,17)--(13,18)--(12,18)--(12,17)--(12,16)--(13,16)--(13,17)--
(13,18)--(13,19)--(13,20)--(13,21)--(14,21)--(15,21)--(16,21)--(16,20)--(16,19)--(17,19)--(18,19)--(18,18)--(18,17)--(17,17)--(16,17)--(15,17)--(15,18)--(16,18)--(17,18)--(18,18)--(19,18)--(20,18)--(21,18)--(22,18)--(23,18)--
(22,18)--(22,17)--(21,17)--(21,16)--(21,15)--(21,14)--(21,13)--(21,12)--(20,12)--(19,12)--(19,11)--(18,11)--(18,10)--(17,10)--(16,10)--(15,10)--(15,9)--(15,8)--(15,7)--(15,6)--(16,6)--(17,6)--(17,5)--(17,4)--(18,4)--
(18,3)--(18,2)--(17,2)--(17,1)--(16,1)--(16,2)--(16,3)--(17,3)--(18,3)--(18,4)--(19,4)--(20,4)--(20,3)--(20,2)--(20,1)--(21,1)--(22,1)--(22,2)--(21,2)--(21,1)--(21,0)--(21,-1)--(20,-1)--(19,-1)--(19,0)--
(20,0)--(21,0)--(22,0)--(23,0)--(22,0)--(22,-1)--(21,-1)--(20,-1)--(20,-2)--(20,-3)--(19,-3)--(18,-3)--(18,-2)--(18,-1)--(18,0)--(18,1)--(19,1)--(20,1)--(21,1)--(22,1)--(22,0)--(22,-1)--(22,-2)--(22,-3)--(21,-3)--
(20,-3)--(19,-3)--(18,-3)--(17,-3)--(17,-4)--(17,-5)--(17,-6)--(17,-7)--(17,-8)--(17,-9)--(18,-9)--(19,-9)--(19,-8)--(18,-8)--(18,-9)--(18,-10)--(18,-11)--(18,-12)--(18,-13)--(18,-14)--(19,-14)--(20,-14)--(21,-14)--(22,-14)--(23,-14)--
(22,-14)--(22,-13)--(23,-13)--(23,-12)--(22,-12)--(21,-12)--(20,-12)--(19,-12)--(19,-13)--(19,-14)--(19,-15)--(19,-16)--(19,-17)--(19,-18)--(19,-19)--(20,-19)--(21,-19)--(21,-18)--(21,-17)--(22,-17)--(22,-16)--(22,-15)--(22,-14)--(21,-14)--(20,-14)--
(19,-14)--(19,-13)--(20,-13)--(20,-14)--(20,-15)--(21,-15)--(22,-15)--(22,-14)--(22,-13)--(22,-12)--(22,-11)--(22,-10)--(22,-9)--(22,-8)--(22,-7)--(22,-6)--(22,-5)--(22,-4)--(23,-4)--(23,-3)--(22,-3)--(21,-3)--(21,-4)--(20,-4)--(19,-4)--
(19,-3)--(20,-3)--(21,-3)--(22,-3)--(22,-4)--(22,-5)--(22,-6)--(22,-7)--(21,-7)--(20,-7)--(20,-6)--(20,-5)--(21,-5)--(21,-6)--(21,-7)--(21,-8)--(20,-8)--(19,-8)--(18,-8)--(17,-8)--(16,-8)--(15,-8)--(14,-8)--(13,-8)--(12,-8)--
(11,-8)--(11,-7)--(10,-7)--(9,-7)--(8,-7)--(8,-6)--(7,-6)--(6,-6)--(5,-6)--(4,-6)--(3,-6)--(2,-6)--(1,-6)--(0,-6)--(0,-5)--(1,-5)--(2,-5)--(2,-6)--(3,-6)--(3,-5)--(3,-4)--(4,-4)--(5,-4)--(5,-3)--(6,-3)--
(7,-3)--(7,-2)--(8,-2)--(9,-2)--(10,-2)--(10,-3)--(10,-4)--(10,-5)--(10,-6)--(10,-7)--(11,-7)--(12,-7)--(12,-8)--(12,-9)--(13,-9)--(14,-9)--(15,-9)--(16,-9)--(17,-9)--(17,-10)--(16,-10)--(16,-11)--(15,-11)--(14,-11)--(13,-11)--
(13,-12)--(12,-12)--(12,-13)--(11,-13)--(11,-12)--(12,-12)--(13,-12)--(14,-12)--(14,-13)--(14,-14)--(14,-15)--(14,-16)--(13,-16)--(13,-15)--(13,-14)--(13,-13)--(12,-13)--(12,-14)--(13,-14)--(13,-15)--(12,-15)--(12,-14)--(12,-13)--(12,-12)--(13,-12)--
(13,-13)--(12,-13)--(11,-13)--(10,-13)--(9,-13)--(9,-12)--(8,-12)--(7,-12)--(7,-13)--(8,-13)--(9,-13)--(10,-13)--(11,-13)--(11,-12)--(11,-11)--(12,-11)--(13,-11)--(14,-11)--(15,-11)--(15,-12)--(14,-12)--(13,-12)--(12,-12)--(11,-12)--(10,-12)--
(9,-12)--(8,-12)--(7,-12)--(7,-13)--(7,-14)--(7,-15)--(7,-16)--(7,-17)--(6,-17)--(5,-17)--(5,-16)--(4,-16)--(4,-17)--(4,-18)--(4,-19)--(3,-19)--(2,-19)--(1,-19)--(1,-20)--(1,-21)--(1,-22)--(0,-22)--(0,-23)--(-1,-23)--(-1,-22)--
(-1,-21)--(-1,-20)--(-2,-20)--(-2,-19)--(-1,-19)--(0,-19)--(1,-19)--(1,-20)--(0,-20)--(0,-19)--(-1,-19)--(-1,-20)--(0,-20)--(1,-20)--(2,-20)--(3,-20)--(3,-21)--(4,-21)--(5,-21)--(6,-21)--(7,-21)--(8,-21)--(9,-21)--(10,-21)--(10,-20)--
(10,-19)--(10,-18)--(10,-17)--(10,-16)--(10,-15)--(10,-14)--(10,-13)--(10,-12)--(10,-11)--(10,-10)--(9,-10)--(8,-10)--(8,-9)--(7,-9)--(7,-8)--(8,-8)--(9,-8)--(9,-7)--(9,-6)--(10,-6)--(10,-7)--(10,-8)--(10,-9)--(10,-10)--(9,-10)--
(9,-9)--(10,-9)--(11,-9)--(11,-10)--(12,-10)--(12,-9)--(12,-8)--(12,-7)--(12,-6)--(13,-6)--(13,-5)--(14,-5)--(15,-5)--(16,-5)--(17,-5)--(17,-4)--(17,-3)--(17,-2)--(16,-2)--(16,-1)--(16,0)--(16,1)--(16,2)--(16,3)--(17,3)--
(17,4)--(16,4)--(15,4)--(14,4)--(14,5)--(14,6)--(14,7)--(14,8)--(14,9)--(14,10)--(15,10)--(15,9)--(15,8)--(16,8)--(17,8)--(18,8)--(19,8)--(19,9)--(19,10)--(20,10)--(20,9)--(20,8)--(20,7)--(19,7)--(19,6)--
(19,5)--(18,5)--(18,6)--(17,6)--(17,5)--(17,4)--(16,4)--(15,4)--(14,4)--(13,4)--(13,3)--(13,2)--(13,1)--(12,1)--(11,1)--(10,1)--(10,0)--(10,-1)--(11,-1)--(11,0)--(11,1)--(11,2)--(12,2)--(13,2)--(13,3)--
(13,4)--(13,5)--(13,6)--(13,7)--(13,8)--(13,9)--(14,9)--(14,10)--(14,11)--(14,12)--(14,13)--(14,14)--(13,14)--(12,14)--(11,14)--(10,14)--(9,14)--(8,14)--(8,15)--(8,16)--(7,16)--(6,16)--(5,16)--(5,15)--(6,15)--
(7,15)--(7,16)--(8,16)--(9,16)--(10,16)--(11,16)--(11,17)--(10,17)--(9,17)--(9,16)--(9,15)--(10,15)--(10,16)--(10,17)--(10,18)--(11,18)--(12,18)--(13,18)--(13,19)--(12,19)--(11,19)--(10,19)--(9,19)--(9,18)--(10,18)--
(11,18)--(12,18)--(12,17)--(11,17)--(11,18)--(12,18)--(12,17)--(13,17)--(14,17)--(14,18)--(14,19)--(15,19)--(15,20)--(14,20)--(14,21)--(14,22)--(14,23)--(14,22)--(15,22)--(16,22)--(16,21)--(16,20)--(15,20)--(14,20)--(14,21)--
(14,22)--(13,22)--(13,23)--(12,23)--(12,22)--(12,21)--(12,20)--(12,19)--(12,18)--(11,18)--(11,17)--(10,17)--(9,17)--(8,17)--(8,16)--(8,15)--(9,15)--(9,16)--(9,17)--(8,17)--(8,16)--(8,15)--(8,14)--(8,13)--(7,13)--
(6,13)--(6,12)--(6,11)--(6,10)--(6,9)--(6,8)--(6,7)--(7,7)--(7,8)--(7,9)--(8,9)--(8,8)--(7,8)--(6,8)--(6,9)--(6,10)--(6,11)--(6,12)--(5,12)--(5,11)--(4,11)--(4,12)--(4,13)--(3,13)--(3,12)--
(2,12)--(2,11)--(2,10)--(1,10)--(0,10)--(-1,10)--(-2,10)--(-2,11)--(-2,12)--(-3,12)--(-3,13)--(-3,14)--(-3,15)--(-3,16)--(-4,16)--(-5,16)--(-6,16)--(-6,17)--(-6,18)--(-6,19)--(-6,20)--(-5,20)--(-5,21)--(-4,21)--(-3,21)--
(-2,21)--(-2,22)--(-3,22)--(-4,22)--(-5,22)--(-6,22)--(-7,22)--(-8,22)--(-9,22)--(-10,22)--(-10,21)--(-10,20)--(-11,20)--(-12,20)--(-12,19)--(-11,19)--(-11,20)--(-12,20)--(-12,21)--(-11,21)--(-10,21)--(-10,20)--(-11,20)--(-11,21)--(-10,21)--
(-9,21)--(-8,21)--(-7,21)--(-6,21)--(-6,20)--(-7,20)--(-7,19)--(-7,18)--(-7,17)--(-7,16)--(-8,16)--(-9,16)--(-9,15)--(-9,14)--(-9,13)--(-8,13)--(-8,12)--(-8,11)--(-7,11)--(-6,11)--(-5,11)--(-4,11)--(-4,12)--(-4,13)--(-3,13)--
(-2,13)--(-1,13)--(0,13)--(1,13)--(2,13)--(3,13)--(3,12)--(3,11)--(4,11)--(5,11)--(5,10)--(6,10)--(7,10)--(8,10)--(9,10)--(9,9)--(9,8)--(8,8)--(7,8)--(6,8)--(6,9)--(6,10)--(5,10)--(4,10)--(4,9)--
(4,8)--(4,7)--(4,6)--(5,6)--(5,7)--(5,8)--(5,9)--(5,10)--(5,11)--(5,12)--(5,13)--(6,13)--(6,12)--(6,11)--(7,11)--(7,10)--(7,9)--(7,8)--(7,7)--(7,6)--(8,6)--(9,6)--(10,6)--(11,6)--(11,7)--
(11,8)--(12,8)--(13,8)--(14,8)--(14,7)--(15,7)--(16,7)--(16,6)--(16,5)--(15,5)--(15,6)--(15,7)--(16,7)--(16,6)--(16,5)--(16,4)--(17,4)--(17,5)--(16,5)--(15,5)--(14,5)--(14,6)--(15,6)--(16,6)--(16,7)--
(16,8)--(17,8)--(17,9)--(17,10)--(16,10)--(16,11)--(16,12)--(17,12)--(18,12)--(18,13)--(18,14)--(19,14)--(20,14)--(21,14)--(21,15)--(21,16)--(22,16)--(23,16)--(22,16)--(21,16)--(21,15)--(21,14)--(22,14)--(23,14)--(22,14)--
(21,14)--(21,13)--(20,13)--(19,13)--(18,13)--(18,12)--(18,11)--(19,11)--(19,12)--(18,12)--(18,11)--(19,11)--(20,11)--(21,11)--(21,10)--(21,9)--(21,8)--(22,8)--(23,8)--(22,8)--(22,7)--(22,6)--(21,6)--(20,6)--(20,7)--
(20,8)--(20,9)--(21,9)--(21,8)--(22,8)--(22,9)--(22,10)--(22,11)--(22,12)--(23,12)--(23,13)--(22,13)--(22,12)--(22,11)--(23,11)--(23,10)--(22,10)--(21,10)--(20,10)--(20,9)--(21,9)--(22,9)--(23,9)--(22,9)--(21,9)--
(21,8)--(22,8)--(22,9)--(23,9)--(23,10)--(22,10)--(22,11)--(23,11)--(23,12)--(22,12)--(21,12)--(20,12)--(20,13)--(20,14)--(20,15)--(20,16)--(20,17)--(20,18)--(20,19)--(20,20)--(21,20)--(21,19)--(22,19)--(22,18)--(23,18)--
(23,17)--(22,17)--(21,17)--(21,18)--(22,18)--(22,19)--(21,19)--(20,19)--(20,20)--(20,21)--(20,22)--(20,23)--(20,22)--(20,21)--(21,21)--(22,21)--(23,21)--(22,21)--(21,21)--(20,21)--(19,21)--(18,21)--(17,21)--(16,21)--(16,22)--
(16,23)--(16,22)--(15,22)--(15,21)--(15,20)--(15,19)--(14,19)--(14,18)--(14,17)--(15,17)--(15,16)--(16,16)--(17,16)--(18,16)--(19,16)--(20,16)--(20,17)--(20,18)--(20,19)--(19,19)--(18,19)--(17,19)--(16,19)--(15,19)--(15,20)--
(15,21)--(15,22)--(16,22)--(16,21)--(15,21)--(14,21)--(13,21)--(13,20)--(14,20)--(15,20)--(15,19)--(15,18)--(15,17)--(14,17)--(14,16)--(15,16)--(16,16)--(16,15)--(16,14)--(16,13)--(15,13)--(15,12)--(16,12)--(17,12)--(17,11)--
(16,11)--(15,11)--(15,12)--(15,13)--(14,13)--(14,12)--(14,11)--(15,11)--(16,11)--(16,10)--(17,10)--(17,11)--(18,11)--(18,10)--(18,9)--(18,8)--(18,7)--(17,7)--(17,8)--(17,9)--(18,9)--(19,9)--(19,10)--(19,11)--(18,11)--
(17,11)--(16,11)--(15,11)--(15,12)--(16,12)--(17,12)--(17,11)--(17,10)--(17,9)--(18,9)--(19,9)--(20,9)--(21,9)--(21,10)--(20,10)--(20,11)--(21,11)--(22,11)--(22,10)--(22,9)--(21,9)--(20,9)--(19,9)--(18,9)--(18,8)--
(18,7)--(18,6)--(18,5)--(18,4)--(18,3)--(18,2)--(19,2)--(20,2)--(20,1)--(21,1)--(22,1)--(23,1)--(22,1)--(22,0)--(22,-1)--(22,-2)--(22,-3)--(22,-4)--(22,-5)--(21,-5)--(20,-5)--(20,-6)--(20,-7)--(20,-8)--(20,-9)--
(21,-9)--(22,-9)--(23,-9)--(22,-9)--(22,-10)--(22,-11)--(21,-11)--(20,-11)--(20,-12)--(20,-13)--(20,-14)--(20,-15)--(20,-16)--(20,-17)--(19,-17)--(18,-17)--(18,-16)--(17,-16)--(16,-16)--(15,-16)--(15,-15)--(15,-14)--(15,-13)--(14,-13)--(14,-12)--
(13,-12)--(12,-12)--(11,-12)--(10,-12)--(10,-13)--(9,-13)--(9,-12)--(8,-12)--(8,-11)--(8,-10)--(8,-9)--(8,-8)--(8,-7)--(8,-6)--(8,-5)--(9,-5)--(10,-5)--(10,-4)--(10,-3)--(9,-3)--(9,-2)--(9,-1)--(8,-1)--(7,-1)--(6,-1)--
(6,-2)--(5,-2)--(4,-2)--(4,-3)--(3,-3)--(2,-3)--(2,-4)--(1,-4)--(0,-4)--(-1,-4)--(-2,-4)--(-2,-5)--(-3,-5)--(-3,-4)--(-4,-4)--(-4,-5)--(-3,-5)--(-3,-4)--(-3,-3)--(-4,-3)--(-5,-3)--(-5,-2)--(-6,-2)--(-7,-2)--(-8,-2)--
(-8,-1)--(-7,-1)--(-7,0)--(-7,1)--(-6,1)--(-6,2)--(-7,2)--(-8,2)--(-9,2)--(-10,2)--(-10,1)--(-10,0)--(-10,-1)--(-10,-2)--(-10,-3)--(-9,-3)--(-9,-2)--(-8,-2)--(-8,-1)--(-8,0)--(-8,1)--(-8,2)--(-8,3)--(-8,4)--(-8,5)--
(-8,6)--(-8,7)--(-8,8)--(-9,8)--(-10,8)--(-10,7)--(-10,6)--(-10,5)--(-10,4)--(-10,3)--(-9,3)--(-9,2)--(-9,1)--(-9,0)--(-9,-1)--(-10,-1)--(-10,-2)--(-11,-2)--(-11,-3)--(-11,-4)--(-12,-4)--(-12,-3)--(-12,-2)--(-13,-2)--(-13,-1)--
(-12,-1)--(-11,-1)--(-11,0)--(-11,1)--(-11,2)--(-10,2)--(-9,2)--(-9,1)--(-8,1)--(-7,1)--(-7,0)--(-7,-1)--(-7,-2)--(-7,-3)--(-6,-3)--(-5,-3)--(-4,-3)--(-3,-3)--(-2,-3)--(-1,-3)--(-1,-4)--(-1,-5)--(-1,-6)--(-2,-6)--(-3,-6)--
(-4,-6)--(-5,-6)--(-5,-5)--(-5,-4)--(-4,-4)--(-3,-4)--(-2,-4)--(-2,-3)--(-2,-2)--(-3,-2)--(-4,-2)--(-4,-3)--(-4,-4)--(-4,-5)--(-4,-6)--(-5,-6)--(-5,-7)--(-4,-7)--(-3,-7)--(-3,-8)--(-3,-9)--(-4,-9)--(-5,-9)--(-6,-9)--(-6,-8)--
(-7,-8)--(-8,-8)--(-9,-8)--(-9,-9)--(-8,-9)--(-7,-9)--(-6,-9)--(-5,-9)--(-4,-9)--(-4,-10)--(-4,-11)--(-3,-11)--(-2,-11)--(-1,-11)--(0,-11)--(1,-11)--(2,-11)--(3,-11)--(3,-12)--(3,-13)--(4,-13)--(4,-12)--(4,-11)--(5,-11)--(6,-11)--
(6,-10)--(6,-9)--(6,-8)--(7,-8)--(8,-8)--(8,-7)--(7,-7)--(7,-8)--(6,-8)--(5,-8)--(4,-8)--(3,-8)--(2,-8)--(2,-7)--(2,-6)--(1,-6)--(0,-6)--(0,-5)--(0,-4)--(1,-4)--(1,-3)--(2,-3)--(3,-3)--(3,-4)--(3,-5)--
(3,-6)--(2,-6)--(1,-6)--(0,-6)--(-1,-6)--(-1,-5)--(-1,-4)--(-1,-3)--(-1,-2)--(-1,-1)--(-1,0)--(-1,1)--(0,1)--(0,0)--(0,-1)--(-1,-1)--(-1,0)--(-1,1)--(-1,2)--(-1,3)--(0,3)--(0,4)--(-1,4)--(-2,4)--(-3,4)--
(-3,5)--(-3,6)--(-3,7)--(-3,8)--(-4,8)--(-4,9)--(-4,10)--(-4,11)--(-4,12)--(-4,13)--(-4,14)--(-5,14)--(-6,14)--(-6,13)--(-7,13)--(-8,13)--(-8,14)--(-7,14)--(-6,14)--(-5,14)--(-4,14)--(-4,15)--(-3,15)--(-2,15)--(-1,15)--
(-1,16)--(0,16)--(1,16)--(1,15)--(1,14)--(0,14)--(-1,14)--(-1,15)--(-1,16)--(-2,16)--(-2,15)--(-2,14)--(-2,13)--(-1,13)--(-1,14)--(0,14)--(1,14)--(1,13)--(2,13)--(3,13)--(4,13)--(4,14)--(4,15)--(4,16)--(4,17)--
(4,18)--(3,18)--(2,18)--(1,18)--(1,19)--(2,19)--(3,19)--(3,20)--(3,21)--(2,21)--(2,20)--(2,19)--(1,19)--(1,20)--(1,21)--(1,22)--(1,23)--(1,22)--(0,22)--(0,21)--(1,21)--(2,21)--(2,20)--(3,20)--(3,19)--
(3,18)--(4,18)--(5,18)--(6,18)--(6,19)--(6,20)--(6,21)--(6,22)--(7,22)--(7,23)--(8,23)--(8,22)--(9,22)--(10,22)--(11,22)--(12,22)--(12,21)--(13,21)--(13,22)--(14,22)--(14,23)--(15,23)--(15,22)--(15,21)--(15,20)--
(15,19)--(16,19)--(16,18)--(17,18)--(18,18)--(18,19)--(18,20)--(19,20)--(19,21)--(18,21)--(18,22)--(18,23)--(18,22)--(18,21)--(17,21)--(17,22)--(17,23)--(17,22)--(17,21)--(17,20)--(17,19)--(18,19)--(19,19)--(19,18)--(20,18)--
(20,19)--(20,20)--(20,21)--(20,22)--(19,22)--(18,22)--(18,21)--(17,21)--(16,21)--(16,20)--(17,20)--(18,20)--(18,19)--(18,18)--(18,17)--(18,16)--(17,16)--(17,17)--(16,17)--(15,17)--(14,17)--(14,16)--(14,15)--(14,14)--(14,13)--
(14,12)--(13,12)--(12,12)--(12,11)--(11,11)--(10,11)--(10,10)--(10,9)--(9,9)--(8,9)--(7,9)--(6,9)--(6,8)--(7,8)--(7,7)--(7,6)--(6,6)--(5,6)--(4,6)--(3,6)--(3,5)--(3,4)--(3,3)--(3,2)--(4,2)--
(4,1)--(5,1)--(6,1)--(7,1)--(7,2)--(7,3)--(7,4)--(6,4)--(5,4)--(4,4)--(3,4)--(3,5)--(4,5)--(5,5)--(5,6)--(5,7)--(6,7)--(7,7)--(8,7)--(8,6)--(7,6)--(7,5)--(7,4)--(8,4)--(9,4)--
(10,4)--(10,5)--(9,5)--(9,4)--(10,4)--(11,4)--(11,5)--(11,6)--(10,6)--(9,6)--(8,6)--(8,7)--(9,7)--(10,7)--(10,6)--(9,6)--(8,6)--(8,5)--(8,4)--(8,3)--(9,3)--(9,2)--(10,2)--(11,2)--(11,1)--
(10,1)--(9,1)--(9,2)--(9,3)--(9,4)--(9,5)--(9,6)--(10,6)--(11,6)--(12,6)--(12,5)--(12,4)--(12,3)--(12,2)--(12,1)--(12,0)--(11,0)--(11,-1)--(11,-2)--(10,-2)--(10,-3)--(10,-4)--(10,-5)--(11,-5)--(12,-5)--
(13,-5)--(13,-6)--(13,-7)--(13,-8)--(14,-8)--(15,-8)--(15,-9)--(15,-10)--(16,-10)--(17,-10)--(18,-10)--(19,-10)--(20,-10)--(21,-10)--(22,-10)--(23,-10)--(22,-10)--(21,-10)--(21,-9)--(22,-9)--(22,-10)--(21,-10)--(21,-9)--(20,-9)--(19,-9)--
(19,-10)--(19,-11)--(19,-12)--(19,-13)--(18,-13)--(17,-13)--(16,-13)--(15,-13)--(15,-12)--(14,-12)--(14,-11)--(14,-10)--(15,-10)--(16,-10)--(17,-10)--(18,-10)--(19,-10)--(19,-11)--(18,-11)--(18,-10)--(18,-9)--(17,-9)--(16,-9)--(16,-8)--(17,-8)--
(18,-8)--(19,-8)--(19,-7)--(18,-7)--(17,-7)--(16,-7)--(15,-7)--(15,-8)--(16,-8)--(17,-8)--(18,-8)--(19,-8)--(20,-8)--(21,-8)--(21,-9)--(20,-9)--(19,-9)--(18,-9)--(17,-9)--(17,-10)--(16,-10)--(15,-10)--(14,-10)--(14,-9)--(14,-8)--
(14,-7)--(14,-6)--(14,-5)--(14,-4)--(14,-3)--(14,-2)--(14,-1)--(14,0)--(13,0)--(12,0)--(11,0)--(10,0)--(9,0)--(9,-1)--(9,-2)--(9,-3)--(8,-3)--(7,-3)--(7,-4)--(7,-5)--(6,-5)--(6,-4)--(6,-3)--(5,-3)--(4,-3)--
(4,-2)--(4,-1)--(3,-1)--(2,-1)--(1,-1)--(1,-2)--(1,-3)--(1,-4)--(0,-4)--(0,-3)--(0,-2)--(1,-2)--(1,-1)--(1,0)--(0,0)--(-1,0)--(-1,-1)--(-1,-2)--(0,-2)--(1,-2)--(1,-1)--(1,0)--(0,0)--(0,-1)--(0,-2)--
(0,-3)--(0,-4)--(1,-4)--(1,-5)--(1,-6)--(0,-6)--(-1,-6)--(-2,-6)--(-2,-7)--(-3,-7)--(-3,-6)--(-3,-5)--(-3,-4)--(-3,-3)--(-3,-2)--(-3,-1)--(-4,-1)--(-4,-2)--(-4,-3)--(-4,-4)--(-4,-5)--(-4,-6)--(-5,-6)--(-6,-6)--(-6,-7)--
(-6,-8)--(-7,-8)--(-8,-8)--(-9,-8)--(-10,-8)--(-10,-9)--(-10,-10)--(-9,-10)--(-8,-10)--(-7,-10)--(-6,-10)--(-5,-10)--(-4,-10)--(-3,-10)--(-2,-10)--(-1,-10)--(0,-10)--(0,-11)--(0,-12)--(1,-12)--(2,-12)--(2,-11)--(2,-10)--(2,-9)--(3,-9)--
(3,-10)--(3,-11)--(3,-12)--(2,-12)--(2,-13)--(2,-14)--(1,-14)--(1,-15)--(1,-16)--(1,-17)--(1,-18)--(0,-18)--(-1,-18)--(-2,-18)--(-3,-18)--(-4,-18)--(-5,-18)--(-5,-17)--(-5,-16)--(-5,-15)--(-5,-14)--(-6,-14)--(-7,-14)--(-8,-14)--(-8,-15)--
(-8,-16)--(-8,-17)--(-7,-17)--(-6,-17)--(-5,-17)--(-4,-17)--(-4,-18)--(-3,-18)--(-3,-19)--(-3,-20)--(-4,-20)--(-5,-20)--(-5,-19)--(-4,-19)--(-3,-19)--(-3,-20)--(-3,-21)--(-3,-22)--(-4,-22)--(-4,-21)--(-4,-20)--(-4,-19)--(-4,-18)--(-5,-18)--(-6,-18)--
(-7,-18)--(-7,-19)--(-8,-19)--(-9,-19)--(-9,-18)--(-9,-17)--(-10,-17)--(-11,-17)--(-12,-17)--(-12,-18)--(-13,-18)--(-14,-18)--(-15,-18)--(-16,-18)--(-16,-17)--(-15,-17)--(-15,-18)--(-15,-19)--(-15,-20)--(-15,-21)--(-15,-22)--(-15,-23)--(-15,-22)--(-14,-22)--(-13,-22)--
(-13,-23)--(-12,-23)--(-12,-22)--(-12,-21)--(-12,-20)--(-12,-19)--(-12,-18)--(-13,-18)--(-14,-18)--(-15,-18)--(-15,-17)--(-15,-16)--(-14,-16)--(-13,-16)--(-12,-16)--(-11,-16)--(-11,-17)--(-12,-17)--(-12,-18)--(-12,-19)--(-12,-20)--(-12,-21)--(-12,-22)--(-13,-22)--(-14,-22)--
(-15,-22)--(-16,-22)--(-17,-22)--(-17,-21)--(-16,-21)--(-15,-21)--(-15,-20)--(-15,-19)--(-15,-18)--(-15,-17)--(-14,-17)--(-13,-17)--(-12,-17)--(-11,-17)--(-10,-17)--(-9,-17)--(-9,-18)--(-8,-18)--(-8,-19)--(-8,-20)--(-9,-20)--(-9,-21)--(-10,-21)--(-10,-20)--(-10,-19)--
(-10,-18)--(-10,-17)--(-10,-16)--(-9,-16)--(-9,-17)--(-9,-18)--(-10,-18)--(-10,-19)--(-11,-19)--(-11,-20)--(-12,-20)--(-13,-20)--(-14,-20)--(-14,-19)--(-13,-19)--(-12,-19)--(-11,-19)--(-11,-18)--(-11,-17)--(-11,-16)--(-11,-15)--(-11,-14)--(-10,-14)--(-10,-15)--(-10,-16)--
(-10,-17)--(-9,-17)--(-8,-17)--(-7,-17)--(-7,-16)--(-8,-16)--(-9,-16)--(-10,-16)--(-10,-15)--(-11,-15)--(-11,-14)--(-11,-13)--(-12,-13)--(-12,-12)--(-13,-12)--(-14,-12)--(-14,-11)--(-14,-10)--(-14,-9)--(-14,-8)--(-15,-8)--(-16,-8)--(-17,-8)--(-17,-7)--(-17,-6)--
(-17,-5)--(-17,-4)--(-16,-4)--(-16,-3)--(-16,-2)--(-15,-2)--(-14,-2)--(-14,-1)--(-13,-1)--(-13,0)--(-13,1)--(-13,2)--(-13,3)--(-14,3)--(-14,4)--(-14,5)--(-13,5)--(-13,6)--(-12,6)--(-12,5)--(-12,4)--(-13,4)--(-14,4)--(-14,5)--(-14,6)--
(-14,7)--(-15,7)--(-16,7)--(-17,7)--(-18,7)--(-19,7)--(-19,8)--(-20,8)--(-21,8)--(-22,8)--(-22,9)--(-22,10)--(-23,10)--(-23,11)--(-22,11)--(-21,11)--(-20,11)--(-19,11)--(-18,11)--(-17,11)--(-17,10)--(-17,9)--(-17,8)--(-16,8)--(-15,8)--
(-14,8)--(-13,8)--(-13,9)--(-13,10)--(-13,11)--(-13,12)--(-12,12)--(-12,11)--(-11,11)--(-10,11)--(-9,11)--(-8,11)--(-7,11)--(-7,10)--(-7,9)--(-7,8)--(-7,7)--(-7,6)--(-6,6)--(-6,5)--(-6,4)--(-5,4)--(-5,3)--(-5,2)--(-6,2)--
(-6,3)--(-6,4)--(-7,4)--(-7,5)--(-7,6)--(-6,6)--(-6,5)--(-5,5)--(-5,6)--(-5,7)--(-4,7)--(-4,8)--(-4,9)--(-5,9)--(-5,10)--(-5,11)--(-5,12)--(-5,13)--(-5,14)--(-5,15)--(-5,16)--(-5,17)--(-5,18)--(-6,18)--(-7,18)--
(-7,17)--(-8,17)--(-9,17)--(-10,17)--(-10,16)--(-10,15)--(-11,15)--(-12,15)--(-12,14)--(-12,13)--(-11,13)--(-10,13)--(-10,14)--(-11,14)--(-12,14)--(-13,14)--(-14,14)--(-14,13)--(-14,12)--(-13,12)--(-12,12)--(-11,12)--(-11,13)--(-11,14)--(-11,15)--
(-12,15)--(-12,16)--(-12,17)--(-13,17)--(-13,16)--(-14,16)--(-15,16)--(-16,16)--(-17,16)--(-17,15)--(-17,14)--(-17,13)--(-17,12)--(-17,11)--(-16,11)--(-16,10)--(-16,9)--(-15,9)--(-15,8)--(-14,8)--(-13,8)--(-12,8)--(-11,8)--(-11,7)--(-11,6)--
(-11,5)--(-11,4)--(-11,3)--(-11,2)--(-11,1)--(-11,0)--(-12,0)--(-13,0)--(-13,1)--(-13,2)--(-13,3)--(-13,4)--(-13,5)--(-13,6)--(-13,7)--(-12,7)--(-11,7)--(-10,7)--(-9,7)--(-8,7)--(-8,8)--(-8,9)--(-8,10)--(-8,11)--(-8,12)--
(-8,13)--(-8,14)--(-8,15)--(-8,16)--(-9,16)--(-10,16)--(-10,15)--(-10,14)--(-9,14)--(-8,14)--(-7,14)--(-6,14)--(-5,14)--(-5,13)--(-6,13)--(-7,13)--(-7,14)--(-7,15)--(-7,16)--(-7,17)--(-7,18)--(-8,18)--(-9,18)--(-10,18)--(-11,18)--
(-11,19)--(-12,19)--(-13,19)--(-13,20)--(-13,21)--(-13,22)--(-14,22)--(-14,23)--(-15,23)--(-15,22)--(-15,21)--(-15,20)--(-16,20)--(-17,20)--(-18,20)--(-19,20)--(-19,21)--(-19,22)--(-19,23)--(-19,22)--(-19,21)--(-19,20)--(-20,20)--(-21,20)--(-22,20)--
(-22,19)--(-22,18)--(-22,17)--(-23,17)--(-23,16)--(-22,16)--(-21,16)--(-20,16)--(-19,16)--(-18,16)--(-18,17)--(-19,17)--(-20,17)--(-21,17)--(-22,17)--(-22,16)--(-23,16)--(-23,15)--(-22,15)--(-21,15)--(-20,15)--(-20,16)--(-19,16)--(-18,16)--(-17,16)--
(-16,16)--(-16,17)--(-16,18)--(-15,18)--(-15,19)--(-15,20)--(-16,20)--(-17,20)--(-17,19)--(-17,18)--(-17,17)--(-17,16)--(-18,16)--(-18,15)--(-18,14)--(-18,13)--(-18,12)--(-19,12)--(-19,13)--(-19,14)--(-19,15)--(-19,16)--(-18,16)--(-17,16)--(-17,17)--
(-16,17)--(-15,17)--(-14,17)--(-13,17)--(-13,16)--(-13,15)--(-13,14)--(-12,14)--(-11,14)--(-11,13)--(-11,12)--(-11,11)--(-11,10)--(-11,9)--(-10,9)--(-9,9)--(-9,10)--(-9,11)--(-9,12)--(-10,12)--(-11,12)--(-11,11)--(-11,10)--(-11,9)--(-10,9)--
(-10,10)--(-9,10)--(-8,10)--(-7,10)--(-6,10)--(-6,11)--(-7,11)--(-8,11)--(-9,11)--(-10,11)--(-11,11)--(-11,12)--(-11,13)--(-10,13)--(-9,13)--(-8,13)--(-7,13)--(-6,13)--(-5,13)--(-4,13)--(-4,14)--(-4,15)--(-4,16)--(-4,17)--(-4,18)--
(-3,18)--(-2,18)--(-1,18)--(-1,19)--(-1,20)--(-1,21)--(-1,22)--(-1,23)--(-1,22)--(0,22)--(1,22)--(2,22)--(3,22)--(4,22)--(4,23)--(5,23)--(5,22)--(4,22)--(3,22)--(2,22)--(1,22)--(0,22)--(-1,22)--(-2,22)--(-3,22)--
(-4,22)--(-4,21)--(-4,20)--(-3,20)--(-3,21)--(-2,21)--(-2,22)--(-2,23)--(-2,22)--(-2,21)--(-2,20)--(-2,19)--(-1,19)--(-1,20)--(-1,21)--(-1,22)--(-1,23)--(-1,22)--(-1,21)--(-2,21)--(-3,21)--(-4,21)--(-4,20)--(-4,19)--(-4,18)--
(-4,17)--(-4,16)--(-4,15)--(-4,14)--(-4,13)--(-4,12)--(-5,12)--(-6,12)--(-7,12)--(-7,13)--(-8,13)--(-9,13)--(-9,12)--(-9,11)--(-9,10)--(-10,10)--(-11,10)--(-12,10)--(-12,9)--(-13,9)--(-14,9)--(-15,9)--(-15,8)--(-14,8)--(-13,8)--
(-12,8)--(-12,7)--(-11,7)--(-10,7)--(-10,8)--(-10,9)--(-10,10)--(-10,11)--(-10,12)--(-9,12)--(-9,11)--(-9,10)--(-8,10)--(-8,9)--(-8,8)--(-8,7)--(-8,6)--(-8,5)--(-8,4)--(-7,4)--(-7,3)--(-6,3)--(-5,3)--(-4,3)--(-3,3)--
(-3,4)--(-3,5)--(-3,6)--(-3,7)--(-3,8)--(-3,9)--(-2,9)--(-1,9)--(0,9)--(0,10)--(0,11)--(-1,11)--(-2,11)--(-2,10)--(-2,9)--(-1,9)--(-1,8)--(-1,7)--(-1,6)--(0,6)--(1,6)--(1,5)--(1,4)--(1,3)--(2,3)--
(2,4)--(3,4)--(3,3)--(4,3)--(4,2)--(4,1)--(4,0)--(5,0)--(6,0)--(6,1)--(6,2)--(5,2)--(5,1)--(6,1)--(6,2)--(5,2)--(5,1)--(6,1)--(6,0)--(6,-1)--(5,-1)--(4,-1)--(4,0)--(5,0)--(6,0)--
(6,-1)--(6,-2)--(6,-3)--(6,-4)--(6,-5)--(5,-5)--(4,-5)--(3,-5)--(3,-6)--(3,-7)--(3,-8)--(3,-9)--(3,-10)--(2,-10)--(2,-9)--(2,-8)--(2,-7)--(2,-6)--(2,-5)--(1,-5)--(0,-5)--(-1,-5)--(-2,-5)--(-3,-5)--(-4,-5)--
(-4,-6)--(-4,-7)--(-4,-8)--(-4,-9)--(-4,-10)--(-4,-11)--(-4,-12)--(-3,-12)--(-2,-12)--(-2,-11)--(-2,-10)--(-2,-9)--(-2,-8)--(-2,-7)--(-3,-7)--(-4,-7)--(-5,-7)--(-6,-7)--(-7,-7)--(-7,-6)--(-7,-5)--(-7,-4)--(-7,-3)--(-8,-3)--(-9,-3)--
(-10,-3)--(-11,-3)--(-12,-3)--(-13,-3)--(-14,-3)--(-15,-3)--(-16,-3)--(-16,-4)--(-17,-4)--(-17,-5)--(-18,-5)--(-19,-5)--(-19,-6)--(-19,-7)--(-18,-7)--(-18,-8)--(-18,-9)--(-18,-10)--(-17,-10)--(-17,-9)--(-17,-8)--(-17,-7)--(-17,-6)--(-17,-5)--(-16,-5)--
(-15,-5)--(-15,-6)--(-15,-7)--(-16,-7)--(-16,-6)--(-17,-6)--(-18,-6)--(-19,-6)--(-19,-7)--(-19,-8)--(-19,-9)--(-19,-10)--(-18,-10)--(-18,-11)--(-18,-12)--(-18,-13)--(-18,-14)--(-18,-15)--(-18,-16)--(-18,-17)--(-17,-17)--(-16,-17)--(-15,-17)--(-14,-17)--(-13,-17)--
(-12,-17)--(-11,-17)--(-11,-16)--(-11,-15)--(-12,-15)--(-13,-15)--(-13,-14)--(-13,-13)--(-12,-13)--(-11,-13)--(-10,-13)--(-10,-12)--(-10,-11)--(-10,-10)--(-9,-10)--(-8,-10)--(-7,-10)--(-7,-11)--(-6,-11)--(-5,-11)--(-5,-10)--(-5,-9)--(-5,-8)--(-6,-8)--(-7,-8)--
(-7,-7)--(-7,-6)--(-7,-5)--(-7,-4)--(-7,-3)--(-6,-3)--(-5,-3)--(-5,-4)--(-4,-4)--(-3,-4)--(-3,-3)--(-2,-3)--(-1,-3)--(0,-3)--(0,-2)--(-1,-2)--(-1,-1)--(-1,0)--(0,0)--(1,0)--(1,1)--(1,2)--(0,2)--(-1,2)--(-2,2)--
(-3,2)--(-3,1)--(-2,1)--(-1,1)--(0,1)--(1,1)--(2,1)--(2,2)--(1,2)--(0,2)--(-1,2)--(-2,2)--(-3,2)--(-3,1)--(-2,1)--(-2,2)--(-2,3)--(-2,4)--(-3,4)--(-3,3)--(-3,2)--(-3,1)--(-3,0)--(-3,-1)--(-3,-2)--
(-4,-2)--(-4,-3)--(-4,-4)--(-5,-4)--(-6,-4)--(-6,-3)--(-6,-2)--(-6,-1)--(-6,0)--(-6,1)--(-7,1)--(-7,0)--(-7,-1)--(-8,-1)--(-8,-2)--(-8,-3)--(-7,-3)--(-6,-3)--(-6,-2)--(-6,-1)--(-6,0)--(-6,1)--(-6,2)--(-5,2)--(-4,2)--
(-4,3)--(-3,3)--(-3,2)--(-3,1)--(-3,0)--(-3,-1)--(-4,-1)--(-4,-2)--(-4,-3)--(-4,-4)--(-5,-4)--(-6,-4)--(-7,-4)--(-7,-5)--(-7,-6)--(-6,-6)--(-5,-6)--(-4,-6)--(-3,-6)--(-2,-6)--(-2,-7)--(-3,-7)--(-3,-8)--(-4,-8)--(-5,-8)--
(-6,-8)--(-6,-9)--(-6,-10)--(-6,-11)--(-6,-12)--(-6,-13)--(-6,-14)--(-6,-15)--(-5,-15)--(-4,-15)--(-3,-15)--(-2,-15)--(-2,-14)--(-3,-14)--(-3,-15)--(-2,-15)--(-1,-15)--(-1,-14)--(-2,-14)--(-3,-14)--(-3,-15)--(-3,-16)--(-3,-17)--(-3,-18)--(-3,-19)--
(-3,-20)--(-2,-20)--(-1,-20)--(0,-20)--(1,-20)--(1,-21)--(1,-22)--(2,-22)--(3,-22)--(4,-22)--(5,-22)--(6,-22)--(7,-22)--(7,-23)--(8,-23)--(8,-22)--(8,-21)--(8,-20)--(8,-19)--(7,-19)--(6,-19)--(5,-19)--(4,-19)--(4,-20)--(4,-21)--
(4,-22)--(5,-22)--(6,-22)--(6,-23)--(7,-23)--(7,-22)--(7,-21)--(6,-21)--(6,-22)--(6,-23)--(6,-22)--(6,-21)--(6,-20)--(6,-19)--(5,-19)--(4,-19)--(4,-18)--(3,-18)--(2,-18)--(1,-18)--(0,-18)--(-1,-18)--(-2,-18)--(-3,-18)--(-3,-17)--
(-3,-16)--(-3,-15)--(-3,-14)--(-3,-13)--(-4,-13)--(-4,-12)--(-4,-11)--(-3,-11)--(-2,-11)--(-1,-11)--(-1,-10)--(-1,-9)--(-1,-8)--(0,-8)--(1,-8)--(1,-9)--(2,-9)--(2,-10)--(2,-11)--(3,-11)--(3,-10)--(3,-9)--(3,-8)--(2,-8)--(1,-8)--
(1,-9)--(0,-9)--(-1,-9)--(-2,-9)--(-3,-9)--(-3,-8)--(-3,-7)--(-3,-6)--(-3,-5)--(-4,-5)--(-5,-5)--(-6,-5)--(-7,-5)--(-7,-6)--(-8,-6)--(-8,-5)--(-8,-4)--(-7,-4)--(-6,-4)--(-5,-4)--(-5,-5)--(-6,-5)--(-7,-5)--(-7,-4)--(-7,-3)--
(-7,-2)--(-7,-1)--(-6,-1)--(-6,0)--(-6,1)--(-6,2)--(-6,3)--(-5,3)--(-4,3)--(-3,3)--(-2,3)--(-2,4)--(-2,5)--(-1,5)--(0,5)--(1,5)--(2,5)--(2,6)--(2,7)--(3,7)--(3,6)--(3,5)--(3,4)--(2,4)--(1,4)--
(0,4)--(-1,4)--(-2,4)--(-3,4)--(-4,4)--(-5,4)--(-6,4)--(-7,4)--(-7,5)--(-8,5)--(-9,5)--(-9,4)--(-9,3)--(-9,2)--(-9,1)--(-9,0)--(-10,0)--(-11,0)--(-11,-1)--(-12,-1)--(-13,-1)--(-14,-1)--(-14,0)--(-14,1)--(-15,1)--
(-16,1)--(-17,1)--(-17,0)--(-17,-1)--(-16,-1)--(-15,-1)--(-14,-1)--(-13,-1)--(-13,-2)--(-12,-2)--(-12,-3)--(-12,-4)--(-12,-5)--(-11,-5)--(-10,-5)--(-9,-5)--(-9,-6)--(-9,-7)--(-9,-8)--(-9,-9)--(-9,-10)--(-8,-10)--(-7,-10)--(-6,-10)--(-5,-10)--
(-5,-11)--(-5,-12)--(-6,-12)--(-6,-13)--(-6,-14)--(-6,-15)--(-7,-15)--(-8,-15)--(-8,-16)--(-8,-17)--(-8,-18)--(-8,-19)--(-8,-20)--(-8,-21)--(-8,-22)--(-8,-23)--(-8,-22)--(-7,-22)--(-6,-22)--(-5,-22)--(-4,-22)--(-3,-22)--(-2,-22)--(-1,-22)--(-1,-23)--
(0,-23)--(0,-22)--(1,-22)--(2,-22)--(3,-22)--(4,-22)--(4,-21)--(4,-20)--(5,-20)--(5,-19)--(6,-19)--(7,-19)--(8,-19)--(9,-19)--(10,-19)--(11,-19)--(12,-19)--(12,-20)--(12,-21)--(12,-22)--(12,-23)--(12,-22)--(12,-21)--(12,-20)--(12,-19)--
(12,-18)--(12,-17)--(12,-16)--(12,-15)--(11,-15)--(10,-15)--(9,-15)--(8,-15)--(7,-15)--(6,-15)--(6,-14)--(6,-13)--(5,-13)--(5,-14)--(5,-15)--(5,-16)--(5,-17)--(6,-17)--(7,-17)--(7,-18)--(8,-18)--(9,-18)--(9,-17)--(8,-17)--(7,-17)--
(6,-17)--(5,-17)--(4,-17)--(4,-16)--(5,-16)--(5,-15)--(5,-14)--(5,-13)--(5,-12)--(4,-12)--(3,-12)--(2,-12)--(2,-13)--(3,-13)--(4,-13)--(4,-12)--(5,-12)--(6,-12)--(6,-11)--(6,-10)--(6,-9)--(6,-8)--(6,-7)--(5,-7)--(4,-7)--
(4,-8)--(4,-9)--(4,-10)--(5,-10)--(5,-9)--(4,-9)--(3,-9)--(3,-8)--(3,-7)--(3,-6)--(2,-6)--(2,-5)--(1,-5)--(0,-5)--(0,-6)--(0,-7)--(1,-7)--(2,-7)--(2,-6)--(2,-5)--(2,-4)--(2,-3)--(3,-3)--(4,-3)--(5,-3)--
(6,-3)--(7,-3)--(7,-4)--(7,-5)--(7,-6)--(6,-6)--(5,-6)--(4,-6)--(3,-6)--(3,-5)--(3,-4)--(3,-3)--(3,-2)--(4,-2)--(4,-3)--(4,-4)--(4,-5)--(5,-5)--(6,-5)--(7,-5)--(7,-4)--(7,-3)--(7,-2)--(8,-2)--(8,-3)--
(8,-4)--(8,-5)--(7,-5)--(7,-6)--(6,-6)--(5,-6)--(4,-6)--(4,-7)--(4,-8)--(3,-8)--(3,-9)--(4,-9)--(4,-10)--(4,-11)--(4,-12)--(4,-13)--(4,-14)--(4,-15)--(5,-15)--(6,-15)--(7,-15)--(7,-16)--(7,-17)--(7,-18)--(6,-18)--
(5,-18)--(4,-18)--(3,-18)--(3,-17)--(2,-17)--(1,-17)--(1,-18)--(2,-18)--(2,-17)--(2,-16)--(2,-15)--(3,-15)--(4,-15)--(5,-15)--(6,-15)--(6,-14)--(5,-14)--(5,-15)--(5,-16)--(5,-17)--(5,-18)--(6,-18)--(7,-18)--(8,-18)--(9,-18)--
(9,-17)--(9,-16)--(8,-16)--(8,-15)--(8,-14)--(8,-13)--(9,-13)--(9,-12)--(10,-12)--(11,-12)--(12,-12)--(13,-12)--(14,-12)--(15,-12)--(15,-13)--(15,-14)--(15,-15)--(15,-16)--(14,-16)--(14,-17)--(14,-18)--(14,-19)--(14,-20)--(15,-20)--(16,-20)--
(17,-20)--(17,-21)--(17,-22)--(17,-23)--(17,-22)--(17,-21)--(17,-20)--(17,-19)--(17,-18)--(16,-18)--(16,-17)--(16,-16)--(16,-15)--(16,-14)--(16,-13)--(16,-12)--(16,-11)--(16,-10)--(17,-10)--(17,-9)--(18,-9)--(19,-9)--(19,-10)--(18,-10)--(17,-10)--
(16,-10)--(16,-11)--(16,-12)--(17,-12)--(17,-13)--(16,-13)--(15,-13)--(14,-13)--(13,-13)--(13,-14)--(13,-15)--(14,-15)--(15,-15)--(16,-15)--(17,-15)--(17,-16)--(17,-17)--(16,-17)--(15,-17)--(15,-18)--(16,-18)--(17,-18)--(17,-19)--(16,-19)--(15,-19)--
(14,-19)--(13,-19)--(12,-19)--(12,-20)--(12,-21)--(12,-22)--(12,-23)--(12,-22)--(11,-22)--(10,-22)--(9,-22)--(9,-23)--(8,-23)--(8,-22)--(8,-21)--(8,-20)--(8,-19)--(8,-18)--(9,-18)--(10,-18)--(11,-18)--(11,-17)--(11,-16)--(12,-16)--(13,-16)--
(14,-16)--(14,-17)--(14,-18)--(14,-19)--(15,-19)--(15,-18)--(15,-17)--(15,-16)--(14,-16)--(14,-17)--(15,-17)--(16,-17)--(16,-16)--(16,-15)--(15,-15)--(15,-14)--(15,-13)--(15,-12)--(15,-11)--(16,-11)--(17,-11)--(17,-12)--(17,-13)--(17,-14)--(18,-14)--
(18,-13)--(18,-12)--(19,-12)--(20,-12)--(20,-11)--(20,-10)--(19,-10)--(18,-10)--(18,-11)--(18,-12)--(17,-12)--(17,-11)--(17,-10)--(16,-10)--(15,-10)--(14,-10)--(13,-10)--(12,-10)--(12,-11)--(11,-11)--(11,-12)--(10,-12)--(10,-11)--(9,-11)--(9,-12)--
(10,-12)--(11,-12)--(12,-12)--(12,-13)--(13,-13)--(14,-13)--(15,-13)--(16,-13)--(16,-12)--(15,-12)--(15,-13)--(15,-14)--(16,-14)--(17,-14)--(18,-14)--(18,-15)--(19,-15)--(20,-15)--(20,-14)--(20,-13)--(20,-12)--(19,-12)--(19,-11)--(20,-11)--(20,-10)--
(19,-10)--(19,-11)--(19,-12)--(18,-12)--(17,-12)--(16,-12)--(15,-12)--(14,-12)--(13,-12)--(13,-11)--(13,-10)--(14,-10)--(15,-10)--(15,-11)--(15,-12)--(15,-13)--(15,-14)--(16,-14)--(16,-13)--(15,-13)--(15,-12)--(15,-11)--(14,-11)--(14,-10)--(14,-9)--
(15,-9)--(16,-9)--(16,-8)--(17,-8)--(17,-7)--(18,-7)--(19,-7)--(19,-8)--(19,-9)--(20,-9)--(20,-10)--(20,-11)--(20,-12)--(21,-12)--(21,-13)--(21,-14)--(22,-14)--(23,-14)--(22,-14)--(21,-14)--(20,-14)--(20,-13)--(20,-12)--(20,-11)--(20,-10)--
(20,-9)--(20,-8)--(20,-7)--(20,-6)--(20,-5)--(20,-4)--(21,-4)--(21,-5)--(21,-6)--(21,-7)--(21,-8)--(21,-9)--(21,-10)--(22,-10)--(22,-11)--(22,-12)--(22,-13)--(21,-13)--(21,-12)--(22,-12)--(22,-11)--(23,-11)--(23,-10)--(22,-10)--(21,-10)--
(20,-10)--(19,-10)--(19,-9)--(19,-8)--(20,-8)--(20,-7)--(21,-7)--(21,-8)--(22,-8)--(23,-8)--(22,-8)--(21,-8)--(20,-8)--(19,-8)--(19,-7)--(19,-6)--(20,-6)--(20,-7)--(19,-7)--(18,-7)--(17,-7)--(17,-8)--(17,-9)--(16,-9)--(15,-9)--
(14,-9)--(14,-10)--(15,-10)--(16,-10)--(17,-10)--(17,-11)--(17,-12)--(17,-13)--(18,-13)--(19,-13)--(20,-13)--(21,-13)--(21,-14)--(21,-15)--(21,-16)--(22,-16)--(22,-15)--(23,-15)--(23,-14)--(22,-14)--(22,-15)--(22,-16)--(22,-17)--(23,-17)--(23,-18)--
(22,-18)--(21,-18)--(20,-18)--(20,-17)--(21,-17)--(22,-17)--(23,-17)--(22,-17)--(21,-17)--(20,-17)--(19,-17)--(19,-18)--(19,-19)--(18,-19)--(17,-19)--(17,-20)--(16,-20)--(15,-20)--(15,-21)--(15,-22)--(16,-22)--(17,-22)--(17,-21)--(17,-20)--(17,-19)--
(17,-18)--(17,-17)--(16,-17)--(16,-18)--(16,-19)--(16,-20)--(16,-21)--(16,-22)--(16,-23)--(16,-22)--(16,-21)--(16,-20)--(15,-20)--(15,-21)--(14,-21)--(13,-21)--(12,-21)--(12,-20)--(11,-20)--(11,-21)--(12,-21)--(12,-22)--(11,-22)--(10,-22)--(9,-22)--
(9,-23)--(8,-23)--(8,-22)--(8,-21)--(8,-20)--(9,-20)--(9,-19)--(10,-19)--(10,-18)--(10,-17)--(10,-16)--(10,-15)--(10,-14)--(10,-13)--(10,-12)--(10,-11)--(10,-10)--(10,-9)--(10,-8)--(10,-7)--(10,-6)--(11,-6)--(12,-6)--(13,-6)--(13,-7)--
(14,-7)--(14,-6)--(14,-5)--(15,-5)--(15,-4)--(14,-4)--(14,-5)--(13,-5)--(12,-5)--(11,-5)--(10,-5)--(9,-5)--(8,-5)--(7,-5)--(6,-5)--(5,-5)--(4,-5)--(4,-6)--(4,-7)--(4,-8)--(3,-8)--(2,-8)--(2,-9)--(2,-10)--(2,-11)--
(2,-12)--(2,-13)--(1,-13)--(1,-12)--(2,-12)--(3,-12)--(4,-12)--(5,-12)--(6,-12)--(7,-12)--(7,-11)--(7,-10)--(6,-10)--(6,-11)--(5,-11)--(4,-11)--(3,-11)--(2,-11)--(1,-11)--(1,-10)--(1,-9)--(1,-8)--(1,-7)--(1,-6)--(0,-6)--
(0,-5)--(0,-4)--(-1,-4)--(-2,-4)--(-2,-5)--(-2,-6)--(-3,-6)--(-4,-6)--(-4,-5)--(-4,-4)--(-4,-3)--(-4,-2)--(-4,-1)--(-4,0)--(-4,1)--(-4,2)--(-4,3)--(-5,3)--(-6,3)--(-7,3)--(-8,3)--(-9,3)--(-10,3)--(-10,2)--(-11,2)--
(-11,3)--(-10,3)--(-10,2)--(-9,2)--(-8,2)--(-7,2)--(-6,2)--(-6,3)--(-6,4)--(-6,5)--(-7,5)--(-7,4)--(-7,3)--(-8,3)--(-8,4)--(-9,4)--(-10,4)--(-11,4)--(-12,4)--(-12,5)--(-12,6)--(-12,7)--(-12,8)--(-13,8)--(-14,8)--
(-14,7)--(-14,6)--(-15,6)--(-15,5)--(-15,4)--(-15,3)--(-15,2)--(-16,2)--(-17,2)--(-18,2)--(-19,2)--(-20,2)--(-20,3)--(-20,4)--(-19,4)--(-18,4)--(-18,3)--(-18,2)--(-18,1)--(-18,0)--(-18,-1)--(-18,-2)--(-18,-3)--(-18,-4)--(-17,-4)--
(-17,-5)--(-18,-5)--(-19,-5)--(-20,-5)--(-20,-4)--(-20,-3)--(-19,-3)--(-19,-4)--(-19,-5)--(-18,-5)--(-18,-6)--(-18,-7)--(-17,-7)--(-16,-7)--(-15,-7)--(-14,-7)--(-13,-7)--(-12,-7)--(-11,-7)--(-10,-7)--(-9,-7)--(-8,-7)--(-7,-7)--(-7,-6)--(-7,-5)--
(-7,-4)--(-7,-3)--(-7,-2)--(-8,-2)--(-9,-2)--(-9,-1)--(-10,-1)--(-10,-2)--(-10,-3)--(-11,-3)--(-12,-3)--(-12,-2)--(-12,-1)--(-12,0)--(-12,1)--(-12,2)--(-12,3)--(-12,4)--(-12,5)--(-12,6)--(-12,7)--(-12,8)--(-12,9)--(-13,9)--(-14,9)--
(-15,9)--(-16,9)--(-17,9)--(-18,9)--(-19,9)--(-19,8)--(-20,8)--(-21,8)--(-21,7)--(-20,7)--(-19,7)--(-18,7)--(-18,8)--(-17,8)--(-16,8)--(-15,8)--(-15,9)--(-14,9)--(-13,9)--(-12,9)--(-11,9)--(-10,9)--(-10,10)--(-9,10)--(-9,9)--
(-9,8)--(-9,7)--(-9,6)--(-9,5)--(-9,4)--(-9,3)--(-9,2)--(-8,2)--(-7,2)--(-7,3)--(-7,4)--(-6,4)--(-5,4)--(-5,3)--(-6,3)--(-6,2)--(-5,2)--(-4,2)--(-3,2)--(-2,2)--(-1,2)--(-1,3)--(-1,4)--(-1,5)--(0,5)--
(0,4)--(0,3)--(1,3)--(2,3)--(3,3)--(3,4)--(3,5)--(4,5)--(5,5)--(6,5)--(7,5)--(7,4)--(7,3)--(6,3)--(6,4)--(6,5)--(6,6)--(7,6)--(8,6)--(9,6)--(9,5)--(9,4)--(10,4)--(10,5)--(10,6)--
(10,7)--(10,8)--(10,9)--(11,9)--(12,9)--(13,9)--(13,10)--(14,10)--(15,10)--(15,9)--(15,8)--(15,7)--(15,6)--(14,6)--(14,5)--(13,5)--(13,4)--(12,4)--(11,4)--(10,4)--(10,5)--(10,6)--(10,7)--(11,7)--(12,7)--
(13,7)--(14,7)--(14,6)--(13,6)--(13,7)--(13,8)--(13,9)--(12,9)--(11,9)--(11,10)--(11,11)--(12,11)--(13,11)--(13,10)--(13,9)--(14,9)--(15,9)--(15,8)--(15,7)--(16,7)--(16,6)--(16,5)--(15,5)--(14,5)--(14,4)--
(13,4)--(13,3)--(13,2)--(13,1)--(13,0)--(13,-1)--(13,-2)--(14,-2)--(15,-2)--(16,-2)--(17,-2)--(18,-2)--(18,-1)--(17,-1)--(16,-1)--(16,-2)--(16,-3)--(16,-4)--(16,-5)--(16,-6)--(16,-7)--(15,-7)--(14,-7)--(13,-7)--(13,-8)--
(14,-8)--(14,-9)--(14,-10)--(14,-11)--(14,-12)--(14,-13)--(14,-14)--(13,-14)--(13,-13)--(13,-12)--(13,-11)--(12,-11)--(12,-10)--(13,-10)--(14,-10)--(14,-11)--(14,-12)--(14,-13)--(14,-14)--(15,-14)--(16,-14)--(17,-14)--(18,-14)--(19,-14)--(19,-15)--
(19,-16)--(19,-17)--(18,-17)--(18,-18)--(18,-19)--(18,-20)--(18,-21)--(17,-21)--(16,-21)--(15,-21)--(14,-21)--(14,-22)--(14,-23)--(14,-22)--(14,-21)--(14,-20)--(14,-19)--(14,-18)--(13,-18)--(13,-19)--(13,-20)--(13,-21)--(12,-21)--(12,-20)--(12,-19)--
(11,-19)--(11,-18)--(11,-17)--(10,-17)--(10,-18)--(10,-19)--(10,-20)--(10,-21)--(10,-22)--(11,-22)--(12,-22)--(12,-23)--(13,-23)--(13,-22)--(12,-22)--(12,-23)--(11,-23)--(11,-22)--(10,-22)--(9,-22)--(9,-23)--(8,-23)--(8,-22)--(9,-22)--(9,-21)--
(9,-20)--(9,-19)--(9,-18)--(9,-17)--(10,-17)--(11,-17)--(11,-18)--(11,-19)--(12,-19)--(13,-19)--(14,-19)--(14,-18)--(14,-17)--(15,-17)--(15,-18)--(16,-18)--(16,-17)--(15,-17)--(14,-17)--(13,-17)--(13,-18)--(12,-18)--(12,-17)--(12,-16)--(12,-15)--
(11,-15)--(10,-15)--(9,-15)--(8,-15)--(7,-15)--(7,-16)--(8,-16)--(9,-16)--(10,-16)--(11,-16)--(12,-16)--(12,-17)--(12,-18)--(12,-19)--(12,-20)--(13,-20)--(13,-19)--(13,-18)--(12,-18)--(11,-18)--(10,-18)--(10,-19)--(10,-20)--(9,-20)--(8,-20)--
(8,-21)--(7,-21)--(6,-21)--(5,-21)--(5,-20)--(4,-20)--(3,-20)--(3,-19)--(3,-18)--(3,-17)--(3,-16)--(3,-15)--(3,-14)--(4,-14)--(4,-15)--(4,-16)--(4,-17)--(4,-18)--(4,-19)--(3,-19)--(2,-19)--(1,-19)--(0,-19)--(-1,-19)--(-1,-20)--
(-1,-21)--(-1,-22)--(0,-22)--(1,-22)--(2,-22)--(3,-22)--(4,-22)--(5,-22)--(5,-21)--(6,-21)--(6,-20)--(7,-20)--(8,-20)--(9,-20)--(10,-20)--(11,-20)--(11,-19)--(10,-19)--(9,-19)--(8,-19)--(8,-20)--(8,-21)--(7,-21)--(7,-22)--(7,-23)--
(7,-22)--(7,-21)--(8,-21)--(8,-22)--(8,-23)--(8,-22)--(8,-21)--(8,-20)--(8,-19)--(8,-18)--(8,-17)--(9,-17)--(10,-17)--(11,-17)--(11,-16)--(10,-16)--(10,-17)--(9,-17)--(9,-18)--(9,-19)--(9,-20)--(8,-20)--(8,-19)--(7,-19)--(7,-20)--
(7,-21)--(7,-22)--(6,-22)--(5,-22)--(4,-22)--(3,-22)--(3,-21)--(2,-21)--(2,-22)--(2,-23)--(2,-22)--(2,-21)--(3,-21)--(4,-21)--(5,-21)--(6,-21)--(6,-22)--(6,-23)--(6,-22)--(7,-22)--(8,-22)--(9,-22)--(10,-22)--(10,-23)--(11,-23)--
(11,-22)--(10,-22)--(9,-22)--(8,-22)--(8,-21)--(8,-20)--(9,-20)--(10,-20)--(11,-20)--(11,-21)--(11,-22)--(12,-22)--(13,-22)--(14,-22)--(15,-22)--(15,-21)--(14,-21)--(13,-21)--(12,-21)--(12,-20)--(13,-20)--(13,-19)--(12,-19)--(11,-19)--(11,-18)--
(10,-18)--(9,-18)--(8,-18)--(7,-18)--(7,-17)--(7,-16)--(7,-15)--(7,-14)--(7,-13)--(8,-13)--(9,-13)--(10,-13)--(11,-13)--(11,-14)--(11,-15)--(12,-15)--(13,-15)--(14,-15)--(15,-15)--(16,-15)--(17,-15)--(17,-14)--(16,-14)--(15,-14)--(14,-14)--
(13,-14)--(13,-15)--(13,-16)--(13,-17)--(13,-18)--(13,-19)--(14,-19)--(14,-18)--(14,-17)--(14,-16)--(14,-15)--(13,-15)--(12,-15)--(12,-14)--(11,-14)--(10,-14)--(9,-14)--(9,-15)--(9,-16)--(9,-17)--(9,-18)--(10,-18)--(11,-18)--(11,-19)--(11,-20)--
(11,-21)--(11,-22)--(11,-23)--(11,-22)--(10,-22)--(10,-21)--(10,-20)--(9,-20)--(8,-20)--(8,-19)--(9,-19)--(9,-18)--(9,-17)--(9,-16)--(9,-15)--(8,-15)--(8,-14)--(8,-13)--(8,-12)--(8,-11)--(8,-10)--(8,-9)--(8,-8)--(8,-7)--(7,-7)--
(6,-7)--(5,-7)--(5,-8)--(5,-9)--(4,-9)--(4,-10)--(4,-11)--(4,-12)--(5,-12)--(5,-13)--(5,-14)--(5,-15)--(5,-16)--(5,-17)--(5,-18)--(5,-19)--(5,-20)--(4,-20)--(4,-21)--(4,-22)--(4,-23)--(4,-22)--(3,-22)--(2,-22)--(1,-22)--
(0,-22)--(-1,-22)--(-2,-22)--(-3,-22)--(-4,-22)--(-5,-22)--(-5,-21)--(-5,-20)--(-5,-19)--(-4,-19)--(-4,-20)--(-4,-21)--(-4,-22)--(-3,-22)--(-2,-22)--(-1,-22)--(-1,-21)--(-1,-20)--(-1,-19)--(-1,-18)--(-2,-18)--(-3,-18)--(-3,-19)--(-3,-20)--(-4,-20)--
(-5,-20)--(-6,-20)--(-7,-20)--(-8,-20)--(-8,-21)--(-8,-22)--(-8,-23)--(-8,-22)--(-9,-22)--(-9,-21)--(-9,-20)--(-9,-19)--(-8,-19)--(-7,-19)--(-6,-19)--(-6,-20)--(-5,-20)--(-4,-20)--(-3,-20)--(-2,-20)--(-1,-20)--(0,-20)--(1,-20)--(1,-19)--(1,-18)--
(1,-17)--(1,-16)--(0,-16)--(-1,-16)--(-2,-16)--(-2,-15)--(-1,-15)--(0,-15)--(0,-16)--(1,-16)--(2,-16)--(2,-15)--(3,-15)--(4,-15)--(5,-15)--(5,-16)--(6,-16)--(7,-16)--(8,-16)--(9,-16)--(10,-16)--(11,-16)--(11,-17)--(11,-18)--(10,-18)--
(9,-18)--(9,-17)--(9,-16)--(10,-16)--(11,-16)--(12,-16)--(12,-15)--(11,-15)--(11,-16)--(11,-17)--(11,-18)--(11,-19)--(10,-19)--(9,-19)--(9,-20)--(9,-21)--(9,-22)--(8,-22)--(8,-23)--(7,-23)--(7,-22)--(7,-21)--(7,-20)--(8,-20)--(9,-20)--
(9,-19)--(9,-18)--(9,-17)--(8,-17)--(7,-17)--(7,-16)--(7,-15)--(7,-14)--(8,-14)--(9,-14)--(10,-14)--(10,-13)--(11,-13)--(11,-12)--(11,-11)--(12,-11)--(12,-10)--(12,-9)--(12,-8)--(13,-8)--(13,-7)--(13,-6)--(13,-5)--(13,-4)--(12,-4)--
(11,-4)--(10,-4)--(9,-4)--(8,-4)--(8,-3)--(7,-3)--(6,-3)--(5,-3)--(5,-2)--(4,-2)--(4,-3)--(5,-3)--(5,-2)--(5,-1)--(6,-1)--(6,-2)--(5,-2)--(5,-3)--(5,-4)--(5,-5)--(4,-5)--(3,-5)--(2,-5)--(2,-6)--(2,-7)--
(2,-8)--(2,-9)--(1,-9)--(0,-9)--(-1,-9)--(-2,-9)--(-3,-9)--(-3,-8)--(-3,-7)--(-3,-6)--(-3,-5)--(-3,-4)--(-3,-3)--(-3,-2)--(-3,-1)--(-3,0)--(-4,0)--(-4,1)--(-5,1)--(-6,1)--(-7,1)--(-7,2)--(-6,2)--(-5,2)--(-4,2)--
(-3,2)--(-2,2)--(-1,2)--(0,2)--(1,2)--(2,2)--(3,2)--(3,3)--(4,3)--(4,4)--(5,4)--(5,3)--(5,2)--(5,1)--(4,1)--(3,1)--(3,0)--(3,-1)--(3,-2)--(2,-2)--(2,-1)--(2,0)--(3,0)--(4,0)--(5,0)--
(5,-1)--(5,-2)--(5,-3)--(4,-3)--(3,-3)--(3,-2)--(3,-1)--(3,0)--(3,1)--(3,2)--(3,3)--(4,3)--(5,3)--(6,3)--(6,2)--(6,1)--(6,0)--(6,-1)--(5,-1)--(4,-1)--(4,0)--(4,1)--(4,2)--(4,3)--(3,3)--
(3,2)--(2,2)--(1,2)--(0,2)--(0,1)--(0,0)--(0,-1)--(0,-2)--(1,-2)--(2,-2)--(3,-2)--(4,-2)--(4,-1)--(4,0)--(3,0)--(2,0)--(1,0)--(1,-1)--(1,-2)--(0,-2)--(0,-1)--(-1,-1)--(-2,-1)--(-2,0)--(-3,0)--
(-3,-1)--(-3,-2)--(-2,-2)--(-2,-1)--(-3,-1)--(-4,-1)--(-5,-1)--(-6,-1)--(-7,-1)--(-7,0)--(-7,1)--(-7,2)--(-7,3)--(-7,4)--(-7,5)--(-7,6)--(-6,6)--(-5,6)--(-5,7)--(-4,7)--(-4,6)--(-3,6)--(-3,5)--(-3,4)--(-3,3)--
(-4,3)--(-5,3)--(-6,3)--(-7,3)--(-8,3)--(-9,3)--(-10,3)--(-11,3)--(-12,3)--(-13,3)--(-14,3)--(-14,2)--(-13,2)--(-13,3)--(-12,3)--(-12,2)--(-13,2)--(-13,1)--(-13,0)--(-13,-1)--(-12,-1)--(-11,-1)--(-10,-1)--(-9,-1)--(-8,-1)--
(-8,-2)--(-9,-2)--(-10,-2)--(-10,-1)--(-10,0)--(-10,1)--(-10,2)--(-9,2)--(-9,1)--(-8,1)--(-7,1)--(-6,1)--(-5,1)--(-4,1)--(-3,1)--(-3,0)--(-3,-1)--(-3,-2)--(-2,-2)--(-1,-2)--(-1,-1)--(-1,0)--(0,0)--(0,1);
\end{tikzpicture}
\caption{Run of 5000 steps (5 wall hits), learning on}\label{v5demo2-2}

